Spatiotemporal Synchronization of Distributed Arrays using Particle-Based Loopy Belief Propagation

Sensing and imaging with distributed radio infrastructures (e.g., distributed MIMO, wireless sensor networks, multistatic radar) rely on knowledge of the positions, orientations, and clock parameters of distributed apertures. We extend a particle-based loopy belief propagation (BP) algorithm to cooperatively synchronize distributed agents to anchors in space and time. Substituting marginalization over nuisance parameters with approximate but closed-form concentration, we derive an efficient estimator that bypasses the need for preliminary channel estimation and operates directly on noisy channel observations. Our algorithm demonstrates scalable, accurate spatiotemporal synchronization on simulated data.

==> figures/CDF_o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=boundaryCDF,  % [B] defined for custom "legend"
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\lVert \etarotHat{j} - \etarot{j} \rVert$ in \SI{}{\degree}},
xlabel style={yshift=0.01cm},
ymin=0,
ymax=1,
xtick distance = 1,
ylabel={cumulative frequency},
line cap=round,
line join=round,
]






\addplot [color=AP2color, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.0175	0\\
0.0525	0.00196463654223969\\
0.0875	0.00196463654223969\\
0.1225	0.00196463654223969\\
0.1575	0.00196463654223969\\
0.1925	0.00196463654223969\\
0.2275	0.00196463654223969\\
0.2625	0.00392927308447937\\
0.2975	0.00785854616895875\\
0.3325	0.00785854616895875\\
0.3675	0.00785854616895875\\
0.4025	0.0137524557956778\\
0.4375	0.0157170923379175\\
0.4725	0.0255402750491159\\
0.5075	0.031434184675835\\
0.5425	0.0353634577603144\\
0.5775	0.0392927308447937\\
0.6125	0.0451866404715128\\
0.6475	0.0550098231827112\\
0.6825	0.0707269155206287\\
0.7175	0.0844793713163065\\
0.7525	0.0962671905697446\\
0.7875	0.108055009823183\\
0.8225	0.1237721021611\\
0.8575	0.135559921414538\\
0.8925	0.137524557956778\\
0.9275	0.155206286836935\\
0.9625	0.170923379174853\\
0.9975	0.192534381139489\\
1.0325	0.210216110019646\\
1.0675	0.231827111984283\\
1.1025	0.245579567779961\\
1.1375	0.25147347740668\\
1.1725	0.261296660117878\\
1.2075	0.271119842829077\\
1.2425	0.275049115913556\\
1.2775	0.284872298624754\\
1.3125	0.296660117878193\\
1.3475	0.306483300589391\\
1.3825	0.31434184675835\\
1.4175	0.332023575638507\\
1.4525	0.339882121807466\\
1.4875	0.365422396856582\\
1.5225	0.379174852652259\\
1.5575	0.387033398821218\\
1.5925	0.402750491159136\\
1.6275	0.418467583497053\\
1.6625	0.430255402750491\\
1.6975	0.444007858546169\\
1.7325	0.459724950884087\\
1.7675	0.467583497053045\\
1.8025	0.477406679764244\\
1.8375	0.489194499017682\\
1.8725	0.508840864440079\\
1.9075	0.522593320235757\\
1.9425	0.538310412573674\\
1.9775	0.544204322200393\\
2.0125	0.552062868369352\\
2.0475	0.56581532416503\\
2.0825	0.577603143418468\\
2.1175	0.595284872298625\\
2.1525	0.609037328094303\\
2.1875	0.616895874263262\\
2.2225	0.624754420432221\\
2.2575	0.634577603143419\\
2.2925	0.652259332023576\\
2.3275	0.658153241650295\\
2.3625	0.666011787819254\\
2.3975	0.681728880157172\\
2.4325	0.687622789783891\\
2.4675	0.69155206286837\\
2.5025	0.699410609037329\\
2.5375	0.711198428290767\\
2.5725	0.717092337917486\\
2.6075	0.722986247544205\\
2.6425	0.728880157170924\\
2.6775	0.740667976424362\\
2.7125	0.744597249508842\\
2.7475	0.750491159135561\\
2.7825	0.75638506876228\\
2.8175	0.760314341846759\\
2.8525	0.777996070726916\\
2.8875	0.783889980353635\\
2.9225	0.789783889980354\\
2.9575	0.795677799607074\\
2.9925	0.803536345776032\\
3.0275	0.809430255402751\\
3.0625	0.81532416502947\\
3.0975	0.81728880157171\\
3.1325	0.821218074656189\\
3.1675	0.827111984282909\\
3.2025	0.831041257367388\\
3.2375	0.838899803536347\\
3.2725	0.844793713163066\\
3.3075	0.848722986247545\\
3.3425	0.852652259332024\\
3.3775	0.864440078585462\\
3.4125	0.872298624754421\\
3.4475	0.872298624754421\\
3.4825	0.876227897838901\\
3.5175	0.88212180746562\\
3.5525	0.889980353634578\\
3.5875	0.893909626719058\\
3.6225	0.897838899803537\\
3.6575	0.897838899803537\\
3.6925	0.901768172888016\\
3.7275	0.903732809430256\\
3.7625	0.911591355599215\\
3.7975	0.915520628683694\\
3.8325	0.919449901768173\\
3.8675	0.921414538310413\\
3.9025	0.929273084479372\\
3.9375	0.929273084479372\\
3.9725	0.935166994106091\\
4.0075	0.935166994106091\\
4.0425	0.935166994106091\\
4.0775	0.937131630648331\\
4.1125	0.93909626719057\\
4.1475	0.94302554027505\\
4.1825	0.946954813359529\\
4.2175	0.946954813359529\\
4.2525	0.950884086444008\\
4.2875	0.950884086444008\\
4.3225	0.952848722986248\\
4.3575	0.952848722986248\\
4.3925	0.954813359528488\\
4.4275	0.956777996070727\\
4.4625	0.956777996070727\\
4.4975	0.960707269155207\\
4.5325	0.962671905697446\\
4.5675	0.962671905697446\\
4.6025	0.964636542239686\\
4.6375	0.964636542239686\\
4.6725	0.964636542239686\\
4.7075	0.964636542239686\\
4.7425	0.964636542239686\\
4.7775	0.964636542239686\\
4.8125	0.968565815324165\\
4.8475	0.970530451866405\\
4.8825	0.970530451866405\\
4.9175	0.972495088408645\\
4.9525	0.972495088408645\\
4.9875	0.972495088408645\\
5.0225	0.972495088408645\\
5.0575	0.972495088408645\\
5.0925	0.974459724950884\\
5.1275	0.980353634577603\\
5.1625	0.980353634577603\\
5.1975	0.982318271119843\\
5.2325	0.984282907662083\\
5.2675	0.986247544204322\\
5.3025	0.986247544204322\\
5.3375	0.986247544204322\\
5.3725	0.988212180746562\\
5.4075	0.990176817288802\\
5.4425	0.990176817288802\\
5.4775	0.990176817288802\\
5.5125	0.990176817288802\\
5.5475	0.992141453831041\\
5.5825	0.992141453831041\\
5.6175	0.992141453831041\\
5.6525	0.992141453831041\\
5.6875	0.992141453831041\\
5.7225	0.992141453831041\\
5.7575	0.992141453831041\\
5.7925	0.992141453831041\\
5.8275	0.992141453831041\\
5.8625	0.992141453831041\\
5.8975	0.994106090373281\\
5.9325	0.99803536345776\\
5.9675	0.99803536345776\\
6.0025	1\\
6.0375	1\\
6.0725	1\\
6.1075	1\\
6.1425	1\\
6.1775	1\\
6.2125	1\\
6.2475	1\\
6.2825	1\\
6.3175	1\\
6.3525	1\\
6.3875	1\\
6.4225	1\\
6.4575	1\\
6.4925	1\\
6.5275	1\\
6.5625	1\\
6.5975	1\\
6.6325	1\\
6.6675	1\\
6.7025	1\\
6.7375	1\\
6.7725	1\\
6.8075	1\\
6.8425	1\\
6.8775	1\\
6.9125	1\\
6.9475	1\\
6.9825	1\\
7.0175	1\\
7.0525	1\\
7.0875	1\\
7.1225	1\\
7.1575	1\\
7.1925	1\\
7.2275	1\\
7.2625	1\\
7.2975	1\\
7.3325	1\\
7.3675	1\\
7.4025	1\\
7.4375	1\\
7.4725	1\\
7.5075	1\\
7.5425	1\\
7.5775	1\\
7.6125	1\\
7.6475	1\\
7.6825	1\\
7.7175	1\\
7.7525	1\\
7.7875	1\\
7.8225	1\\
7.8575	1\\
7.8925	1\\
7.9275	1\\
7.9625	1\\
7.9975	1\\
8.0325	1\\
8.0675	1\\
8.1025	1\\
8.1375	1\\
8.1725	1\\
8.2075	1\\
8.2425	1\\
8.2775	1\\
8.3125	1\\
8.3475	1\\
8.3825	1\\
8.4175	1\\
8.4525	1\\
8.4875	1\\
8.5225	1\\
8.5575	1\\
8.5925	1\\
8.6275	1\\
8.6625	1\\
8.6975	1\\
8.7325	1\\
8.7675	1\\
8.8025	1\\
8.8375	1\\
8.8725	1\\
8.9075	1\\
8.9425	1\\
8.9775	1\\
9.0125	1\\
9.0475	1\\
9.0825	1\\
9.1175	1\\
9.1525	1\\
9.1875	1\\
9.2225	1\\
9.2575	1\\
9.2925	1\\
9.3275	1\\
9.3625	1\\
9.3975	1\\
9.4325	1\\
9.4675	1\\
9.5025	1\\
9.5375	1\\
9.5725	1\\
9.6075	1\\
9.6425	1\\
9.6775	1\\
9.7125	1\\
9.7475	1\\
9.7825	1\\
9.8175	1\\
9.8525	1\\
9.8875	1\\
9.9225	1\\
9.9575	1\\
9.9925	1\\
10.0275	1\\
10.0625	1\\
10.0975	1\\
10.1325	1\\
10.1675	1\\
10.2025	1\\
10.2375	1\\
10.2725	1\\
10.3075	1\\
10.3425	1\\
10.3775	1\\
10.4125	1\\
10.4475	1\\
10.4825	1\\
};\label{pgf:cdf-AP2-o}
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}



\addplot [color=AP3color, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.0175	0\\
0.0525	0\\
0.0875	0\\
0.1225	0.00196463654223969\\
0.1575	0.00589390962671906\\
0.1925	0.00589390962671906\\
0.2275	0.00785854616895875\\
0.2625	0.0137524557956778\\
0.2975	0.0137524557956778\\
0.3325	0.0176817288801572\\
0.3675	0.0235756385068762\\
0.4025	0.0294695481335953\\
0.4375	0.0333988212180747\\
0.4725	0.0333988212180747\\
0.5075	0.0392927308447937\\
0.5425	0.0471512770137525\\
0.5775	0.0667976424361493\\
0.6125	0.0766208251473478\\
0.6475	0.0805500982318271\\
0.6825	0.0923379174852653\\
0.7175	0.100196463654224\\
0.7525	0.115913555992141\\
0.7875	0.119842829076621\\
0.8225	0.137524557956778\\
0.8575	0.153241650294696\\
0.8925	0.170923379174853\\
0.9275	0.18860510805501\\
0.9625	0.198428290766208\\
0.9975	0.212180746561886\\
1.0325	0.225933202357564\\
1.0675	0.245579567779961\\
1.1025	0.257367387033399\\
1.1375	0.269155206286837\\
1.1725	0.284872298624755\\
1.2075	0.304518664047151\\
1.2425	0.322200392927309\\
1.2775	0.339882121807466\\
1.3125	0.357563850687623\\
1.3475	0.371316306483301\\
1.3825	0.383104125736739\\
1.4175	0.392927308447937\\
1.4525	0.412573673870334\\
1.4875	0.428290766208252\\
1.5225	0.43614931237721\\
1.5575	0.449901768172888\\
1.5925	0.455795677799607\\
1.6275	0.467583497053045\\
1.6625	0.479371316306483\\
1.6975	0.489194499017682\\
1.7325	0.506876227897839\\
1.7675	0.518664047151277\\
1.8025	0.530451866404715\\
1.8375	0.544204322200393\\
1.8725	0.559921414538311\\
1.9075	0.575638506876228\\
1.9425	0.583497053045187\\
1.9775	0.591355599214146\\
2.0125	0.607072691552063\\
2.0475	0.612966601178782\\
2.0825	0.632612966601179\\
2.1175	0.642436149312378\\
2.1525	0.648330058939097\\
2.1875	0.656188605108055\\
2.2225	0.667976424361494\\
2.2575	0.675834970530452\\
2.2925	0.683693516699411\\
2.3275	0.693516699410609\\
2.3625	0.711198428290767\\
2.3975	0.713163064833006\\
2.4325	0.717092337917486\\
2.4675	0.726915520628684\\
2.5025	0.736738703339882\\
2.5375	0.7524557956778\\
2.5725	0.760314341846759\\
2.6075	0.772102161100197\\
2.6425	0.774066797642436\\
2.6775	0.774066797642436\\
2.7125	0.779960707269156\\
2.7475	0.785854616895875\\
2.7825	0.795677799607073\\
2.8175	0.803536345776032\\
2.8525	0.81335952848723\\
2.8875	0.821218074656189\\
2.9225	0.829076620825148\\
2.9575	0.831041257367387\\
2.9925	0.838899803536346\\
3.0275	0.840864440078586\\
3.0625	0.844793713163065\\
3.0975	0.850687622789784\\
3.1325	0.854616895874264\\
3.1675	0.858546168958743\\
3.2025	0.870333988212181\\
3.2375	0.882121807465619\\
3.2725	0.889980353634578\\
3.3075	0.899803536345776\\
3.3425	0.903732809430256\\
3.3775	0.903732809430256\\
3.4125	0.903732809430256\\
3.4475	0.905697445972495\\
3.4825	0.909626719056975\\
3.5175	0.913555992141454\\
3.5525	0.919449901768173\\
3.5875	0.921414538310413\\
3.6225	0.925343811394892\\
3.6575	0.931237721021611\\
3.6925	0.933202357563851\\
3.7275	0.93516699410609\\
3.7625	0.93713163064833\\
3.7975	0.93909626719057\\
3.8325	0.941060903732809\\
3.8675	0.943025540275049\\
3.9025	0.944990176817289\\
3.9375	0.948919449901768\\
3.9725	0.948919449901768\\
4.0075	0.950884086444008\\
4.0425	0.950884086444008\\
4.0775	0.950884086444008\\
4.1125	0.950884086444008\\
4.1475	0.950884086444008\\
4.1825	0.952848722986247\\
4.2175	0.952848722986247\\
4.2525	0.952848722986247\\
4.2875	0.952848722986247\\
4.3225	0.956777996070727\\
4.3575	0.956777996070727\\
4.3925	0.956777996070727\\
4.4275	0.958742632612966\\
4.4625	0.962671905697446\\
4.4975	0.962671905697446\\
4.5325	0.964636542239685\\
4.5675	0.966601178781925\\
4.6025	0.966601178781925\\
4.6375	0.968565815324165\\
4.6725	0.968565815324165\\
4.7075	0.968565815324165\\
4.7425	0.968565815324165\\
4.7775	0.968565815324165\\
4.8125	0.974459724950884\\
4.8475	0.976424361493123\\
4.8825	0.976424361493123\\
4.9175	0.976424361493123\\
4.9525	0.976424361493123\\
4.9875	0.978388998035363\\
5.0225	0.980353634577603\\
5.0575	0.980353634577603\\
5.0925	0.980353634577603\\
5.1275	0.980353634577603\\
5.1625	0.982318271119842\\
5.1975	0.982318271119842\\
5.2325	0.982318271119842\\
5.2675	0.982318271119842\\
5.3025	0.982318271119842\\
5.3375	0.982318271119842\\
5.3725	0.982318271119842\\
5.4075	0.986247544204322\\
5.4425	0.986247544204322\\
5.4775	0.986247544204322\\
5.5125	0.986247544204322\\
5.5475	0.986247544204322\\
5.5825	0.986247544204322\\
5.6175	0.988212180746561\\
5.6525	0.988212180746561\\
5.6875	0.988212180746561\\
5.7225	0.988212180746561\\
5.7575	0.988212180746561\\
5.7925	0.988212180746561\\
5.8275	0.992141453831041\\
5.8625	0.992141453831041\\
5.8975	0.992141453831041\\
5.9325	0.992141453831041\\
5.9675	0.992141453831041\\
6.0025	0.992141453831041\\
6.0375	0.992141453831041\\
6.0725	0.992141453831041\\
6.1075	0.992141453831041\\
6.1425	0.992141453831041\\
6.1775	0.992141453831041\\
6.2125	0.99410609037328\\
6.2475	0.99410609037328\\
6.2825	0.99410609037328\\
6.3175	0.99410609037328\\
6.3525	0.99410609037328\\
6.3875	0.99410609037328\\
6.4225	0.99410609037328\\
6.4575	0.99410609037328\\
6.4925	0.99410609037328\\
6.5275	0.99410609037328\\
6.5625	0.99803536345776\\
6.5975	0.99803536345776\\
6.6325	0.99803536345776\\
6.6675	0.99803536345776\\
6.7025	0.99803536345776\\
6.7375	0.99803536345776\\
6.7725	0.99803536345776\\
6.8075	0.99803536345776\\
6.8425	0.99803536345776\\
6.8775	0.99803536345776\\
6.9125	0.99803536345776\\
6.9475	0.99803536345776\\
6.9825	0.99803536345776\\
7.0175	0.99803536345776\\
7.0525	0.999999999999999\\
7.0875	0.999999999999999\\
7.1225	0.999999999999999\\
7.1575	0.999999999999999\\
7.1925	0.999999999999999\\
7.2275	0.999999999999999\\
7.2625	0.999999999999999\\
7.2975	0.999999999999999\\
7.3325	0.999999999999999\\
7.3675	0.999999999999999\\
7.4025	0.999999999999999\\
7.4375	0.999999999999999\\
7.4725	0.999999999999999\\
7.5075	0.999999999999999\\
7.5425	0.999999999999999\\
7.5775	0.999999999999999\\
7.6125	0.999999999999999\\
7.6475	0.999999999999999\\
7.6825	0.999999999999999\\
7.7175	0.999999999999999\\
7.7525	0.999999999999999\\
7.7875	0.999999999999999\\
7.8225	0.999999999999999\\
7.8575	0.999999999999999\\
7.8925	0.999999999999999\\
7.9275	0.999999999999999\\
7.9625	0.999999999999999\\
7.9975	0.999999999999999\\
8.0325	0.999999999999999\\
8.0675	0.999999999999999\\
8.1025	0.999999999999999\\
8.1375	0.999999999999999\\
8.1725	0.999999999999999\\
8.2075	0.999999999999999\\
8.2425	0.999999999999999\\
8.2775	0.999999999999999\\
8.3125	0.999999999999999\\
8.3475	0.999999999999999\\
8.3825	0.999999999999999\\
8.4175	0.999999999999999\\
8.4525	0.999999999999999\\
8.4875	0.999999999999999\\
8.5225	0.999999999999999\\
8.5575	0.999999999999999\\
8.5925	0.999999999999999\\
8.6275	0.999999999999999\\
8.6625	0.999999999999999\\
8.6975	0.999999999999999\\
8.7325	0.999999999999999\\
8.7675	0.999999999999999\\
8.8025	0.999999999999999\\
8.8375	0.999999999999999\\
8.8725	0.999999999999999\\
8.9075	0.999999999999999\\
8.9425	0.999999999999999\\
8.9775	0.999999999999999\\
9.0125	0.999999999999999\\
9.0475	0.999999999999999\\
9.0825	0.999999999999999\\
9.1175	0.999999999999999\\
9.1525	0.999999999999999\\
9.1875	0.999999999999999\\
9.2225	0.999999999999999\\
9.2575	0.999999999999999\\
9.2925	0.999999999999999\\
9.3275	0.999999999999999\\
9.3625	0.999999999999999\\
9.3975	0.999999999999999\\
9.4325	0.999999999999999\\
9.4675	0.999999999999999\\
9.5025	0.999999999999999\\
9.5375	0.999999999999999\\
9.5725	0.999999999999999\\
9.6075	0.999999999999999\\
9.6425	0.999999999999999\\
9.6775	0.999999999999999\\
9.7125	0.999999999999999\\
9.7475	0.999999999999999\\
9.7825	0.999999999999999\\
9.8175	0.999999999999999\\
9.8525	0.999999999999999\\
9.8875	0.999999999999999\\
9.9225	0.999999999999999\\
9.9575	0.999999999999999\\
9.9925	0.999999999999999\\
10.0275	0.999999999999999\\
10.0625	0.999999999999999\\
10.0975	0.999999999999999\\
10.1325	0.999999999999999\\
10.1675	0.999999999999999\\
10.2025	0.999999999999999\\
10.2375	0.999999999999999\\
10.2725	0.999999999999999\\
10.3075	0.999999999999999\\
10.3425	0.999999999999999\\
10.3775	0.999999999999999\\
10.4125	0.999999999999999\\
10.4475	0.999999999999999\\
10.4825	0.999999999999999\\
};\label{pgf:cdf-AP3-o}
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}

% \addplot [color=IEEEblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0637	0\\
% 0.0637	0.764835978835978\\
% };\label{pgf:RMSE-horizontal}

% \addplot [color=IEEElightblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0492	0\\
% 0.0492	0.832035353535354\\
% };\label{pgf:RMSE-vertical}



\end{axis}



\node[draw,fill=white,inner sep=0.75pt,above left=0.05em,line cap = round, line join=round, fill opacity=0.8, text opacity = 1, draw opacity = 1] at (boundaryCDF.south east) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{ccccl} %\footnotesize
    AP2                    & AP3                     \\ 
    \ref{pgf:cdf-AP2}    & \ref{pgf:cdf-AP3}   
    \end{tabular}};

\end{tikzpicture}%

==> figures/CDF_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=boundaryCDF,  % [B] defined for custom "legend"
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$\lVert \posEstimate{j} - \pos{j} \rVert$ in \SI{}{\metre}},
xlabel style={yshift=0.01cm},
ymin=0,
ymax=1,
xtick distance = 0.1,
ylabel={cumulative frequency},
line cap=round,
line join=round,
]






\addplot [color=AP2color, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.000841666666666667	0\\
0.002525	0\\
0.00420833333333333	0.00392927308447937\\
0.00589166666666667	0.0117878192534381\\
0.007575	0.0157170923379175\\
0.00925833333333333	0.0235756385068762\\
0.0109416666666667	0.031434184675835\\
0.012625	0.0432220039292731\\
0.0143083333333333	0.0667976424361493\\
0.0159916666666667	0.0766208251473477\\
0.017675	0.102161100196464\\
0.0193583333333333	0.1237721021611\\
0.0210416666666667	0.159135559921414\\
0.022725	0.182711198428291\\
0.0244083333333333	0.206286836935167\\
0.0260916666666667	0.239685658153242\\
0.027775	0.265225933202357\\
0.0294583333333333	0.300589390962672\\
0.0311416666666667	0.324165029469548\\
0.032825	0.339882121807465\\
0.0345083333333333	0.369351669941061\\
0.0361916666666667	0.392927308447937\\
0.037875	0.422396856581532\\
0.0395583333333333	0.449901768172888\\
0.0412416666666667	0.463654223968566\\
0.042925	0.475442043222004\\
0.0446083333333333	0.504911591355599\\
0.0462916666666667	0.516699410609037\\
0.047975	0.526522593320236\\
0.0496583333333333	0.550098231827112\\
0.0513416666666667	0.573673870333988\\
0.053025	0.585461689587426\\
0.0547083333333333	0.607072691552063\\
0.0563916666666667	0.618860510805501\\
0.058075	0.640471512770137\\
0.0597583333333333	0.652259332023575\\
0.0614416666666667	0.664047151277013\\
0.063125	0.675834970530451\\
0.0648083333333333	0.693516699410609\\
0.0664916666666667	0.707269155206286\\
0.068175	0.717092337917485\\
0.0698583333333333	0.726915520628683\\
0.0715416666666667	0.736738703339882\\
0.073225	0.752455795677799\\
0.0749083333333333	0.760314341846758\\
0.0765916666666667	0.768172888015717\\
0.078275	0.783889980353634\\
0.0799583333333333	0.787819253438114\\
0.0816416666666667	0.801571709233791\\
0.083325	0.813359528487229\\
0.0850083333333333	0.821218074656188\\
0.0866916666666667	0.829076620825147\\
0.088375	0.836935166994106\\
0.0900583333333333	0.844793713163064\\
0.0917416666666667	0.846758349705304\\
0.093425	0.852652259332023\\
0.0951083333333333	0.864440078585461\\
0.0967916666666667	0.876227897838899\\
0.098475	0.882121807465618\\
0.100158333333333	0.888015717092338\\
0.101841666666667	0.891944990176817\\
0.103525	0.895874263261296\\
0.105208333333333	0.899803536345775\\
0.106891666666667	0.901768172888015\\
0.108575	0.907662082514734\\
0.110258333333333	0.921414538310412\\
0.111941666666667	0.921414538310412\\
0.113625	0.927308447937131\\
0.115308333333333	0.929273084479371\\
0.116991666666667	0.93320235756385\\
0.118675	0.93516699410609\\
0.120358333333333	0.937131630648329\\
0.122041666666667	0.939096267190569\\
0.123725	0.943025540275048\\
0.125408333333333	0.946954813359528\\
0.127091666666667	0.948919449901767\\
0.128775	0.950884086444007\\
0.130458333333333	0.952848722986247\\
0.132141666666667	0.954813359528486\\
0.133825	0.958742632612966\\
0.135508333333333	0.962671905697445\\
0.137191666666667	0.962671905697445\\
0.138875	0.964636542239685\\
0.140558333333333	0.964636542239685\\
0.142241666666667	0.966601178781924\\
0.143925	0.966601178781924\\
0.145608333333333	0.968565815324164\\
0.147291666666667	0.970530451866404\\
0.148975	0.970530451866404\\
0.150658333333333	0.972495088408643\\
0.152341666666667	0.974459724950883\\
0.154025	0.978388998035362\\
0.155708333333333	0.978388998035362\\
0.157391666666667	0.980353634577602\\
0.159075	0.980353634577602\\
0.160758333333333	0.982318271119842\\
0.162441666666667	0.982318271119842\\
0.164125	0.982318271119842\\
0.165808333333333	0.986247544204321\\
0.167491666666667	0.986247544204321\\
0.169175	0.986247544204321\\
0.170858333333333	0.988212180746561\\
0.172541666666667	0.988212180746561\\
0.174225	0.988212180746561\\
0.175908333333333	0.988212180746561\\
0.177591666666667	0.988212180746561\\
0.179275	0.988212180746561\\
0.180958333333333	0.988212180746561\\
0.182641666666667	0.9901768172888\\
0.184325	0.9901768172888\\
0.186008333333333	0.9901768172888\\
0.187691666666667	0.9901768172888\\
0.189375	0.99214145383104\\
0.191058333333333	0.99410609037328\\
0.192741666666667	0.99410609037328\\
0.194425	0.99410609037328\\
0.196108333333333	0.996070726915519\\
0.197791666666667	0.996070726915519\\
0.199475	0.996070726915519\\
0.201158333333333	0.996070726915519\\
0.202841666666667	0.996070726915519\\
0.204525	0.996070726915519\\
0.206208333333333	0.996070726915519\\
0.207891666666667	0.996070726915519\\
0.209575	0.996070726915519\\
0.211258333333333	0.996070726915519\\
0.212941666666667	0.996070726915519\\
0.214625	0.996070726915519\\
0.216308333333333	0.996070726915519\\
0.217991666666667	0.996070726915519\\
0.219675	0.996070726915519\\
0.221358333333333	0.996070726915519\\
0.223041666666667	0.998035363457759\\
0.224725	0.998035363457759\\
0.226408333333333	0.999999999999999\\
0.228091666666667	0.999999999999999\\
0.229775	0.999999999999999\\
0.231458333333333	0.999999999999999\\
0.233141666666667	0.999999999999999\\
0.234825	0.999999999999999\\
0.236508333333333	0.999999999999999\\
0.238191666666667	0.999999999999999\\
0.239875	0.999999999999999\\
0.241558333333333	0.999999999999999\\
0.243241666666667	0.999999999999999\\
0.244925	0.999999999999999\\
0.246608333333333	0.999999999999999\\
0.248291666666667	0.999999999999999\\
0.249975	0.999999999999999\\
0.251658333333333	0.999999999999999\\
0.253341666666667	0.999999999999999\\
0.255025	0.999999999999999\\
0.256708333333333	0.999999999999999\\
0.258391666666667	0.999999999999999\\
0.260075	0.999999999999999\\
0.261758333333333	0.999999999999999\\
0.263441666666667	0.999999999999999\\
0.265125	0.999999999999999\\
0.266808333333333	0.999999999999999\\
0.268491666666667	0.999999999999999\\
0.270175	0.999999999999999\\
0.271858333333333	0.999999999999999\\
0.273541666666667	0.999999999999999\\
0.275225	0.999999999999999\\
0.276908333333333	0.999999999999999\\
0.278591666666667	0.999999999999999\\
0.280275	0.999999999999999\\
0.281958333333333	0.999999999999999\\
0.283641666666667	0.999999999999999\\
0.285325	0.999999999999999\\
0.287008333333333	0.999999999999999\\
0.288691666666667	0.999999999999999\\
0.290375	0.999999999999999\\
0.292058333333333	0.999999999999999\\
0.293741666666667	0.999999999999999\\
0.295425	0.999999999999999\\
0.297108333333333	0.999999999999999\\
0.298791666666667	0.999999999999999\\
0.300475	0.999999999999999\\
0.302158333333333	0.999999999999999\\
0.303841666666667	0.999999999999999\\
0.305525	0.999999999999999\\
0.307208333333333	0.999999999999999\\
0.308891666666667	0.999999999999999\\
0.310575	0.999999999999999\\
0.312258333333333	0.999999999999999\\
0.313941666666667	0.999999999999999\\
0.315625	0.999999999999999\\
0.317308333333333	0.999999999999999\\
0.318991666666667	0.999999999999999\\
0.320675	0.999999999999999\\
0.322358333333333	0.999999999999999\\
0.324041666666667	0.999999999999999\\
0.325725	0.999999999999999\\
0.327408333333333	0.999999999999999\\
0.329091666666667	0.999999999999999\\
0.330775	0.999999999999999\\
0.332458333333333	0.999999999999999\\
0.334141666666667	0.999999999999999\\
0.335825	0.999999999999999\\
0.337508333333333	0.999999999999999\\
0.339191666666667	0.999999999999999\\
0.340875	0.999999999999999\\
0.342558333333333	0.999999999999999\\
0.344241666666667	0.999999999999999\\
0.345925	0.999999999999999\\
0.347608333333333	0.999999999999999\\
0.349291666666667	0.999999999999999\\
0.350975	0.999999999999999\\
0.352658333333333	0.999999999999999\\
0.354341666666667	0.999999999999999\\
0.356025	0.999999999999999\\
0.357708333333333	0.999999999999999\\
0.359391666666667	0.999999999999999\\
0.361075	0.999999999999999\\
0.362758333333333	0.999999999999999\\
0.364441666666667	0.999999999999999\\
0.366125	0.999999999999999\\
0.367808333333333	0.999999999999999\\
0.369491666666667	0.999999999999999\\
0.371175	0.999999999999999\\
0.372858333333333	0.999999999999999\\
0.374541666666667	0.999999999999999\\
0.376225	0.999999999999999\\
0.377908333333333	0.999999999999999\\
0.379591666666667	0.999999999999999\\
0.381275	0.999999999999999\\
0.382958333333333	0.999999999999999\\
0.384641666666667	0.999999999999999\\
0.386325	0.999999999999999\\
0.388008333333333	0.999999999999999\\
0.389691666666667	0.999999999999999\\
0.391375	0.999999999999999\\
0.393058333333333	0.999999999999999\\
0.394741666666667	0.999999999999999\\
0.396425	0.999999999999999\\
0.398108333333333	0.999999999999999\\
0.399791666666667	0.999999999999999\\
0.401475	0.999999999999999\\
0.403158333333333	0.999999999999999\\
0.404841666666667	0.999999999999999\\
0.406525	0.999999999999999\\
0.408208333333333	0.999999999999999\\
0.409891666666667	0.999999999999999\\
0.411575	0.999999999999999\\
0.413258333333333	0.999999999999999\\
0.414941666666667	0.999999999999999\\
0.416625	0.999999999999999\\
0.418308333333333	0.999999999999999\\
0.419991666666667	0.999999999999999\\
0.421675	0.999999999999999\\
0.423358333333333	0.999999999999999\\
0.425041666666667	0.999999999999999\\
0.426725	0.999999999999999\\
0.428408333333333	0.999999999999999\\
0.430091666666667	0.999999999999999\\
0.431775	0.999999999999999\\
0.433458333333333	0.999999999999999\\
0.435141666666667	0.999999999999999\\
0.436825	0.999999999999999\\
0.438508333333333	0.999999999999999\\
0.440191666666667	0.999999999999999\\
0.441875	0.999999999999999\\
0.443558333333333	0.999999999999999\\
0.445241666666667	0.999999999999999\\
0.446925	0.999999999999999\\
0.448608333333333	0.999999999999999\\
0.450291666666667	0.999999999999999\\
0.451975	0.999999999999999\\
0.453658333333333	0.999999999999999\\
0.455341666666667	0.999999999999999\\
0.457025	0.999999999999999\\
0.458708333333333	0.999999999999999\\
0.460391666666667	0.999999999999999\\
0.462075	0.999999999999999\\
0.463758333333333	0.999999999999999\\
0.465441666666667	0.999999999999999\\
0.467125	0.999999999999999\\
0.468808333333333	0.999999999999999\\
0.470491666666667	0.999999999999999\\
0.472175	0.999999999999999\\
0.473858333333333	0.999999999999999\\
0.475541666666667	0.999999999999999\\
0.477225	0.999999999999999\\
0.478908333333333	0.999999999999999\\
0.480591666666667	0.999999999999999\\
0.482275	0.999999999999999\\
0.483958333333333	0.999999999999999\\
0.485641666666667	0.999999999999999\\
0.487325	0.999999999999999\\
0.489008333333333	0.999999999999999\\
0.490691666666667	0.999999999999999\\
0.492375	0.999999999999999\\
0.494058333333333	0.999999999999999\\
0.495741666666667	0.999999999999999\\
0.497425	0.999999999999999\\
0.499108333333333	0.999999999999999\\
0.500791666666667	0.999999999999999\\
0.502475	0.999999999999999\\
0.504158333333333	0.999999999999999\\
};\label{pgf:cdf-AP2}
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}



\addplot [color=AP3color, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize]
  table[row sep=crcr]{%
0.000841666666666667	0.00196463654223969\\
0.002525	0.00392927308447937\\
0.00420833333333333	0.00982318271119843\\
0.00589166666666667	0.0176817288801572\\
0.007575	0.0255402750491159\\
0.00925833333333333	0.0412573673870334\\
0.0109416666666667	0.0491159135559921\\
0.012625	0.0609037328094302\\
0.0143083333333333	0.0825147347740668\\
0.0159916666666667	0.0962671905697446\\
0.017675	0.113948919449902\\
0.0193583333333333	0.135559921414538\\
0.0210416666666667	0.159135559921414\\
0.022725	0.168958742632613\\
0.0244083333333333	0.194499017681729\\
0.0260916666666667	0.218074656188605\\
0.027775	0.2475442043222\\
0.0294583333333333	0.282907662082515\\
0.0311416666666667	0.302554027504912\\
0.032825	0.318271119842829\\
0.0345083333333333	0.341846758349705\\
0.0361916666666667	0.37524557956778\\
0.037875	0.392927308447937\\
0.0395583333333333	0.406679764243615\\
0.0412416666666667	0.416502946954813\\
0.042925	0.43811394891945\\
0.0446083333333333	0.461689587426326\\
0.0462916666666667	0.479371316306483\\
0.047975	0.50098231827112\\
0.0496583333333333	0.516699410609037\\
0.0513416666666667	0.528487229862475\\
0.053025	0.56188605108055\\
0.0547083333333333	0.589390962671906\\
0.0563916666666667	0.599214145383104\\
0.058075	0.611001964636542\\
0.0597583333333333	0.628683693516699\\
0.0614416666666667	0.642436149312377\\
0.063125	0.658153241650295\\
0.0648083333333333	0.675834970530452\\
0.0664916666666667	0.681728880157171\\
0.068175	0.68958742632613\\
0.0698583333333333	0.705304518664047\\
0.0715416666666667	0.717092337917485\\
0.073225	0.722986247544204\\
0.0749083333333333	0.740667976424361\\
0.0765916666666667	0.75049115913556\\
0.078275	0.756385068762279\\
0.0799583333333333	0.768172888015717\\
0.0816416666666667	0.779960707269155\\
0.083325	0.789783889980354\\
0.0850083333333333	0.795677799607073\\
0.0866916666666667	0.805500982318271\\
0.088375	0.81335952848723\\
0.0900583333333333	0.823182711198428\\
0.0917416666666667	0.833005893909627\\
0.093425	0.838899803536346\\
0.0951083333333333	0.848722986247544\\
0.0967916666666667	0.854616895874263\\
0.098475	0.860510805500982\\
0.100158333333333	0.866404715127701\\
0.101841666666667	0.870333988212181\\
0.103525	0.87426326129666\\
0.105208333333333	0.880157170923379\\
0.106891666666667	0.886051080550098\\
0.108575	0.886051080550098\\
0.110258333333333	0.893909626719057\\
0.111941666666667	0.897838899803536\\
0.113625	0.901768172888016\\
0.115308333333333	0.903732809430255\\
0.116991666666667	0.905697445972495\\
0.118675	0.909626719056974\\
0.120358333333333	0.911591355599214\\
0.122041666666667	0.913555992141454\\
0.123725	0.913555992141454\\
0.125408333333333	0.917485265225933\\
0.127091666666667	0.919449901768173\\
0.128775	0.925343811394892\\
0.130458333333333	0.925343811394892\\
0.132141666666667	0.929273084479371\\
0.133825	0.929273084479371\\
0.135508333333333	0.931237721021611\\
0.137191666666667	0.93320235756385\\
0.138875	0.93320235756385\\
0.140558333333333	0.93320235756385\\
0.142241666666667	0.93713163064833\\
0.143925	0.93713163064833\\
0.145608333333333	0.946954813359528\\
0.147291666666667	0.946954813359528\\
0.148975	0.950884086444007\\
0.150658333333333	0.954813359528487\\
0.152341666666667	0.960707269155206\\
0.154025	0.960707269155206\\
0.155708333333333	0.962671905697446\\
0.157391666666667	0.962671905697446\\
0.159075	0.962671905697446\\
0.160758333333333	0.964636542239685\\
0.162441666666667	0.964636542239685\\
0.164125	0.964636542239685\\
0.165808333333333	0.966601178781925\\
0.167491666666667	0.970530451866404\\
0.169175	0.970530451866404\\
0.170858333333333	0.972495088408644\\
0.172541666666667	0.974459724950884\\
0.174225	0.976424361493123\\
0.175908333333333	0.976424361493123\\
0.177591666666667	0.976424361493123\\
0.179275	0.976424361493123\\
0.180958333333333	0.976424361493123\\
0.182641666666667	0.976424361493123\\
0.184325	0.976424361493123\\
0.186008333333333	0.976424361493123\\
0.187691666666667	0.976424361493123\\
0.189375	0.978388998035363\\
0.191058333333333	0.980353634577602\\
0.192741666666667	0.980353634577602\\
0.194425	0.982318271119842\\
0.196108333333333	0.982318271119842\\
0.197791666666667	0.984282907662082\\
0.199475	0.988212180746561\\
0.201158333333333	0.988212180746561\\
0.202841666666667	0.988212180746561\\
0.204525	0.988212180746561\\
0.206208333333333	0.988212180746561\\
0.207891666666667	0.990176817288801\\
0.209575	0.990176817288801\\
0.211258333333333	0.99214145383104\\
0.212941666666667	0.99214145383104\\
0.214625	0.99214145383104\\
0.216308333333333	0.99214145383104\\
0.217991666666667	0.99214145383104\\
0.219675	0.99214145383104\\
0.221358333333333	0.99214145383104\\
0.223041666666667	0.99214145383104\\
0.224725	0.99214145383104\\
0.226408333333333	0.99214145383104\\
0.228091666666667	0.99214145383104\\
0.229775	0.99214145383104\\
0.231458333333333	0.99214145383104\\
0.233141666666667	0.99214145383104\\
0.234825	0.99214145383104\\
0.236508333333333	0.99214145383104\\
0.238191666666667	0.99607072691552\\
0.239875	0.99607072691552\\
0.241558333333333	0.99607072691552\\
0.243241666666667	0.99607072691552\\
0.244925	0.99607072691552\\
0.246608333333333	0.99607072691552\\
0.248291666666667	0.99607072691552\\
0.249975	0.99607072691552\\
0.251658333333333	0.99607072691552\\
0.253341666666667	0.99607072691552\\
0.255025	0.99607072691552\\
0.256708333333333	0.99607072691552\\
0.258391666666667	0.99607072691552\\
0.260075	0.99607072691552\\
0.261758333333333	0.99607072691552\\
0.263441666666667	0.99607072691552\\
0.265125	0.99607072691552\\
0.266808333333333	0.99607072691552\\
0.268491666666667	0.99607072691552\\
0.270175	0.99607072691552\\
0.271858333333333	0.99607072691552\\
0.273541666666667	0.99607072691552\\
0.275225	0.99607072691552\\
0.276908333333333	0.99607072691552\\
0.278591666666667	0.998035363457759\\
0.280275	0.998035363457759\\
0.281958333333333	0.998035363457759\\
0.283641666666667	0.998035363457759\\
0.285325	0.998035363457759\\
0.287008333333333	0.998035363457759\\
0.288691666666667	0.998035363457759\\
0.290375	0.998035363457759\\
0.292058333333333	0.998035363457759\\
0.293741666666667	0.998035363457759\\
0.295425	0.998035363457759\\
0.297108333333333	0.998035363457759\\
0.298791666666667	0.998035363457759\\
0.300475	0.998035363457759\\
0.302158333333333	0.998035363457759\\
0.303841666666667	0.998035363457759\\
0.305525	0.998035363457759\\
0.307208333333333	0.998035363457759\\
0.308891666666667	0.998035363457759\\
0.310575	0.998035363457759\\
0.312258333333333	0.998035363457759\\
0.313941666666667	0.999999999999999\\
0.315625	0.999999999999999\\
0.317308333333333	0.999999999999999\\
0.318991666666667	0.999999999999999\\
0.320675	0.999999999999999\\
0.322358333333333	0.999999999999999\\
0.324041666666667	0.999999999999999\\
0.325725	0.999999999999999\\
0.327408333333333	0.999999999999999\\
0.329091666666667	0.999999999999999\\
0.330775	0.999999999999999\\
0.332458333333333	0.999999999999999\\
0.334141666666667	0.999999999999999\\
0.335825	0.999999999999999\\
0.337508333333333	0.999999999999999\\
0.339191666666667	0.999999999999999\\
0.340875	0.999999999999999\\
0.342558333333333	0.999999999999999\\
0.344241666666667	0.999999999999999\\
0.345925	0.999999999999999\\
0.347608333333333	0.999999999999999\\
0.349291666666667	0.999999999999999\\
0.350975	0.999999999999999\\
0.352658333333333	0.999999999999999\\
0.354341666666667	0.999999999999999\\
0.356025	0.999999999999999\\
0.357708333333333	0.999999999999999\\
0.359391666666667	0.999999999999999\\
0.361075	0.999999999999999\\
0.362758333333333	0.999999999999999\\
0.364441666666667	0.999999999999999\\
0.366125	0.999999999999999\\
0.367808333333333	0.999999999999999\\
0.369491666666667	0.999999999999999\\
0.371175	0.999999999999999\\
0.372858333333333	0.999999999999999\\
0.374541666666667	0.999999999999999\\
0.376225	0.999999999999999\\
0.377908333333333	0.999999999999999\\
0.379591666666667	0.999999999999999\\
0.381275	0.999999999999999\\
0.382958333333333	0.999999999999999\\
0.384641666666667	0.999999999999999\\
0.386325	0.999999999999999\\
0.388008333333333	0.999999999999999\\
0.389691666666667	0.999999999999999\\
0.391375	0.999999999999999\\
0.393058333333333	0.999999999999999\\
0.394741666666667	0.999999999999999\\
0.396425	0.999999999999999\\
0.398108333333333	0.999999999999999\\
0.399791666666667	0.999999999999999\\
0.401475	0.999999999999999\\
0.403158333333333	0.999999999999999\\
0.404841666666667	0.999999999999999\\
0.406525	0.999999999999999\\
0.408208333333333	0.999999999999999\\
0.409891666666667	0.999999999999999\\
0.411575	0.999999999999999\\
0.413258333333333	0.999999999999999\\
0.414941666666667	0.999999999999999\\
0.416625	0.999999999999999\\
0.418308333333333	0.999999999999999\\
0.419991666666667	0.999999999999999\\
0.421675	0.999999999999999\\
0.423358333333333	0.999999999999999\\
0.425041666666667	0.999999999999999\\
0.426725	0.999999999999999\\
0.428408333333333	0.999999999999999\\
0.430091666666667	0.999999999999999\\
0.431775	0.999999999999999\\
0.433458333333333	0.999999999999999\\
0.435141666666667	0.999999999999999\\
0.436825	0.999999999999999\\
0.438508333333333	0.999999999999999\\
0.440191666666667	0.999999999999999\\
0.441875	0.999999999999999\\
0.443558333333333	0.999999999999999\\
0.445241666666667	0.999999999999999\\
0.446925	0.999999999999999\\
0.448608333333333	0.999999999999999\\
0.450291666666667	0.999999999999999\\
0.451975	0.999999999999999\\
0.453658333333333	0.999999999999999\\
0.455341666666667	0.999999999999999\\
0.457025	0.999999999999999\\
0.458708333333333	0.999999999999999\\
0.460391666666667	0.999999999999999\\
0.462075	0.999999999999999\\
0.463758333333333	0.999999999999999\\
0.465441666666667	0.999999999999999\\
0.467125	0.999999999999999\\
0.468808333333333	0.999999999999999\\
0.470491666666667	0.999999999999999\\
0.472175	0.999999999999999\\
0.473858333333333	0.999999999999999\\
0.475541666666667	0.999999999999999\\
0.477225	0.999999999999999\\
0.478908333333333	0.999999999999999\\
0.480591666666667	0.999999999999999\\
0.482275	0.999999999999999\\
0.483958333333333	0.999999999999999\\
0.485641666666667	0.999999999999999\\
0.487325	0.999999999999999\\
0.489008333333333	0.999999999999999\\
0.490691666666667	0.999999999999999\\
0.492375	0.999999999999999\\
0.494058333333333	0.999999999999999\\
0.495741666666667	0.999999999999999\\
0.497425	0.999999999999999\\
0.499108333333333	0.999999999999999\\
0.500791666666667	0.999999999999999\\
0.502475	0.999999999999999\\
0.504158333333333	0.999999999999999\\
};\label{pgf:cdf-AP3}
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}

% \addplot [color=IEEEblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0637	0\\
% 0.0637	0.764835978835978\\
% };\label{pgf:RMSE-horizontal}

% \addplot [color=IEEElightblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0492	0\\
% 0.0492	0.832035353535354\\
% };\label{pgf:RMSE-vertical}



\end{axis}



\node[draw,fill=white,inner sep=0.75pt,above left=0.05em,line cap = round, line join=round, fill opacity=0.8, text opacity = 1, draw opacity = 1] at (boundaryCDF.south east) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{ccccl} %\footnotesize
    AP2                    & AP3                     \\ 
    \ref{pgf:cdf-AP2}    & \ref{pgf:cdf-AP3}   
    \end{tabular}};

\end{tikzpicture}%

==> figures/CDFs-combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=boundaryCDF,  % [B] defined for custom "legend"
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Orientation error $\lVert \etarotHat{j} - \etarot{j} \rVert$ in \SI{}{\degree}},
xlabel style={yshift=0.01cm},
ymin=0,
ymax=1,
xtick distance = 1,
separate axis lines,  
every outer x axis line/.append style={IEEEblue,font=\footnotesize},
every x tick label/.append style={font=\footnotesize\color{IEEEblue}},
every x tick/.append style={IEEEblue},
xlabel style={font=\color{IEEEblue},font=\footnotesize},
%ylabel={Cumulative frequency},
line cap=round,
line join=round,
]






\addplot [color=IEEEblue, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize,mark options={solid, line width=0.3pt,fill=AP2color}]
  table[row sep=crcr]{%
0.0175	0.00167855644146034\\
0.0525	0.0203524968527067\\
0.0875	0.056021821233739\\
0.1225	0.111309274024339\\
0.1575	0.176143516575745\\
0.1925	0.24832144355854\\
0.2275	0.320604280318926\\
0.2625	0.386487620646244\\
0.2975	0.449118757868233\\
0.3325	0.501049097775913\\
0.3675	0.550986151909358\\
0.4025	0.590117498950902\\
0.4375	0.626835921107847\\
0.4725	0.659462861938733\\
0.5075	0.69062106588334\\
0.5425	0.717477968946706\\
0.5775	0.740663029794377\\
0.6125	0.758812421317667\\
0.6475	0.780633655056651\\
0.6825	0.799307595467898\\
0.7175	0.814624422996224\\
0.7525	0.830255979857323\\
0.7875	0.842215694502728\\
0.8225	0.853441040704994\\
0.8575	0.863407469576165\\
0.8925	0.872219890893832\\
0.9275	0.88113722198909\\
0.9625	0.889739823751574\\
0.9975	0.897712966848511\\
1.0325	0.905476290390265\\
1.0675	0.911875786823332\\
1.1025	0.916911456147713\\
1.1375	0.922576584137642\\
1.1725	0.926982794796475\\
1.2075	0.930549727234579\\
1.2425	0.934116659672682\\
1.2775	0.938522870331515\\
1.3125	0.943243810323122\\
1.3475	0.947020562316408\\
1.3825	0.950587494754511\\
1.4175	0.953629878304658\\
1.4525	0.956357532522031\\
1.4875	0.959085186739404\\
1.5225	0.960868652958456\\
1.5575	0.962966848510281\\
1.5925	0.965484683172472\\
1.6275	0.967058329836341\\
1.6625	0.969156525388166\\
1.6975	0.970415442719262\\
1.7325	0.971464540495174\\
1.7675	0.972933277381452\\
1.8025	0.973982375157365\\
1.8375	0.975346202266051\\
1.8725	0.975975660931599\\
1.9075	0.976605119597147\\
1.9425	0.978073856483424\\
1.9775	0.979122954259337\\
2.0125	0.979857322702476\\
2.0475	0.980381871590432\\
2.0825	0.98101133025598\\
2.1175	0.981430969366345\\
2.1525	0.981745698699119\\
2.1875	0.982584976919849\\
2.2225	0.984053713806127\\
2.2575	0.984368443138901\\
2.2925	0.984892992026857\\
2.3275	0.985312631137222\\
2.3625	0.986151909357952\\
2.3975	0.986466638690726\\
2.4325	0.986676458245909\\
2.4675	0.987410826689048\\
2.5025	0.988250104909778\\
2.5375	0.98845992446496\\
2.5725	0.988774653797734\\
2.6075	0.988984473352917\\
2.6425	0.98929920268569\\
2.6775	0.990033571128829\\
2.7125	0.990348300461603\\
2.7475	0.990348300461603\\
2.7825	0.990872849349559\\
2.8175	0.991187578682333\\
2.8525	0.991187578682333\\
2.8875	0.991607217792698\\
2.9225	0.992341586235837\\
2.9575	0.99255140579102\\
2.9925	0.992971044901385\\
3.0275	0.99339068401175\\
3.0625	0.993600503566932\\
3.0975	0.993810323122115\\
3.1325	0.993915232899706\\
3.1675	0.994020142677297\\
3.2025	0.994125052454889\\
3.2375	0.994334872010071\\
3.2725	0.994649601342845\\
3.3075	0.994859420898027\\
3.3425	0.995174150230801\\
3.3775	0.995383969785984\\
3.4125	0.995383969785984\\
3.4475	0.995593789341166\\
3.4825	0.995593789341166\\
3.5175	0.995803608896349\\
3.5525	0.99590851867394\\
3.5875	0.99590851867394\\
3.6225	0.996328157784305\\
3.6575	0.99674779689467\\
3.6925	0.996852706672262\\
3.7275	0.997062526227444\\
3.7625	0.997062526227444\\
3.7975	0.997272345782627\\
3.8325	0.997272345782627\\
3.8675	0.997482165337809\\
3.9025	0.9975870751154\\
3.9375	0.9975870751154\\
3.9725	0.9975870751154\\
4.0075	0.997691984892992\\
4.0425	0.997691984892992\\
4.0775	0.997796894670583\\
4.1125	0.997796894670583\\
4.1475	0.997796894670583\\
4.1825	0.997901804448174\\
4.2175	0.998006714225765\\
4.2525	0.998006714225765\\
4.2875	0.998111624003357\\
4.3225	0.998111624003357\\
4.3575	0.998111624003357\\
4.3925	0.998321443558539\\
4.4275	0.998531263113722\\
4.4625	0.998531263113722\\
4.4975	0.998531263113722\\
4.5325	0.998531263113722\\
4.5675	0.998531263113722\\
4.6025	0.998636172891313\\
4.6375	0.998636172891313\\
4.6725	0.998636172891313\\
4.7075	0.998636172891313\\
4.7425	0.998636172891313\\
4.7775	0.998741082668904\\
4.8125	0.998741082668904\\
4.8475	0.998741082668904\\
4.8825	0.998741082668904\\
4.9175	0.998741082668904\\
4.9525	0.998741082668904\\
4.9875	0.998845992446495\\
5.0225	0.998845992446495\\
5.0575	0.998845992446495\\
5.0925	0.998950902224087\\
5.1275	0.998950902224087\\
5.1625	0.998950902224087\\
5.1975	0.999055812001678\\
5.2325	0.999055812001678\\
5.2675	0.999055812001678\\
5.3025	0.999160721779269\\
5.3375	0.99926563155686\\
5.3725	0.999370541334452\\
5.4075	0.999370541334452\\
5.4425	0.999370541334452\\
5.4775	0.999370541334452\\
5.5125	0.999370541334452\\
5.5475	0.999475451112043\\
5.5825	0.999475451112043\\
5.6175	0.999475451112043\\
5.6525	0.999475451112043\\
5.6875	0.999475451112043\\
5.7225	0.999475451112043\\
5.7575	0.999475451112043\\
5.7925	0.999475451112043\\
5.8275	0.999475451112043\\
5.8625	0.999475451112043\\
5.8975	0.999580360889634\\
5.9325	0.999580360889634\\
5.9675	0.999580360889634\\
6.0025	0.999580360889634\\
6.0375	0.999580360889634\\
6.0725	0.999580360889634\\
6.1075	0.999580360889634\\
6.1425	0.999580360889634\\
6.1775	0.999580360889634\\
6.2125	0.999580360889634\\
6.2475	0.999580360889634\\
6.2825	0.999580360889634\\
6.3175	0.999580360889634\\
6.3525	0.999580360889634\\
6.3875	0.999580360889634\\
6.4225	0.999580360889634\\
6.4575	0.999580360889634\\
6.4925	0.999580360889634\\
6.5275	0.999580360889634\\
6.5625	0.999580360889634\\
6.5975	0.999580360889634\\
6.6325	0.999580360889634\\
6.6675	0.999580360889634\\
6.7025	0.999580360889634\\
6.7375	0.999580360889634\\
6.7725	0.999580360889634\\
6.8075	0.999580360889634\\
6.8425	0.999580360889634\\
6.8775	0.999580360889634\\
6.9125	0.999580360889634\\
6.9475	0.999580360889634\\
6.9825	0.999580360889634\\
7.0175	0.999580360889634\\
7.0525	0.999580360889634\\
7.0875	0.999580360889634\\
7.1225	0.999580360889634\\
7.1575	0.999580360889634\\
7.1925	0.999580360889634\\
7.2275	0.999580360889634\\
7.2625	0.999580360889634\\
7.2975	0.999580360889634\\
7.3325	0.999580360889634\\
7.3675	0.999580360889634\\
7.4025	0.999580360889634\\
7.4375	0.999580360889634\\
7.4725	0.999580360889634\\
7.5075	0.999580360889634\\
7.5425	0.999580360889634\\
7.5775	0.999580360889634\\
7.6125	0.999580360889634\\
7.6475	0.999580360889634\\
7.6825	0.999580360889634\\
7.7175	0.999580360889634\\
7.7525	0.999580360889634\\
7.7875	0.999580360889634\\
7.8225	0.999580360889634\\
7.8575	0.999580360889634\\
7.8925	0.999790180444817\\
7.9275	0.999790180444817\\
7.9625	0.999790180444817\\
7.9975	0.999790180444817\\
8.0325	0.999790180444817\\
8.0675	0.999790180444817\\
8.1025	0.999790180444817\\
8.1375	0.999790180444817\\
8.1725	0.999790180444817\\
8.2075	0.999790180444817\\
8.2425	0.999790180444817\\
8.2775	0.999790180444817\\
8.3125	0.999790180444817\\
8.3475	0.999790180444817\\
8.3825	0.999790180444817\\
8.4175	0.999895090222408\\
8.4525	0.999895090222408\\
8.4875	0.999895090222408\\
8.5225	0.999895090222408\\
8.5575	0.999895090222408\\
8.5925	0.999895090222408\\
8.6275	0.999895090222408\\
8.6625	0.999895090222408\\
8.6975	0.999895090222408\\
8.7325	0.999895090222408\\
8.7675	0.999895090222408\\
8.8025	0.999895090222408\\
8.8375	0.999895090222408\\
8.8725	0.999895090222408\\
8.9075	0.999895090222408\\
8.9425	0.999895090222408\\
8.9775	0.999895090222408\\
9.0125	0.999895090222408\\
9.0475	0.999895090222408\\
9.0825	0.999895090222408\\
9.1175	0.999895090222408\\
9.1525	0.999895090222408\\
9.1875	0.999895090222408\\
9.2225	0.999895090222408\\
9.2575	0.999895090222408\\
9.2925	0.999895090222408\\
9.3275	0.999999999999999\\
9.3625	0.999999999999999\\
9.3975	0.999999999999999\\
9.4325	0.999999999999999\\
9.4675	0.999999999999999\\
9.5025	0.999999999999999\\
9.5375	0.999999999999999\\
9.5725	0.999999999999999\\
9.6075	0.999999999999999\\
9.6425	0.999999999999999\\
9.6775	0.999999999999999\\
9.7125	0.999999999999999\\
9.7475	0.999999999999999\\
9.7825	0.999999999999999\\
9.8175	0.999999999999999\\
9.8525	0.999999999999999\\
9.8875	0.999999999999999\\
9.9225	0.999999999999999\\
9.9575	0.999999999999999\\
9.9925	0.999999999999999\\
10.0275	0.999999999999999\\
10.0625	0.999999999999999\\
10.0975	0.999999999999999\\
10.1325	0.999999999999999\\
10.1675	0.999999999999999\\
10.2025	0.999999999999999\\
10.2375	0.999999999999999\\
10.2725	0.999999999999999\\
10.3075	0.999999999999999\\
10.3425	0.999999999999999\\
10.3775	0.999999999999999\\
10.4125	0.999999999999999\\
10.4475	0.999999999999999\\
10.4825	0.999999999999999\\
};\label{pgf:cdf-AP2-o}
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}



\addplot [color=IEEEblue, line width=\trajectoryLW, line join=round, line cap=round, mark=pentagon*, mark repeat=\markRepeat, mark size=\markSize,mark options={solid, line width=0.3pt,fill=AP3color}]
  table[row sep=crcr]{%
0.0175	0.00188837599664289\\
0.0525	0.0154217373059169\\
0.0875	0.0460553923625682\\
0.1225	0.0929500629458666\\
0.1575	0.154637012169534\\
0.1925	0.225136382710869\\
0.2275	0.296055392362568\\
0.2625	0.361414183801931\\
0.2975	0.41911456147713\\
0.3325	0.473877465379774\\
0.3675	0.519303399076794\\
0.4025	0.560847671002938\\
0.4375	0.599034830046161\\
0.4725	0.631661770877046\\
0.5075	0.656000839278221\\
0.5425	0.680549727234579\\
0.5775	0.701846412085607\\
0.6125	0.72440201426773\\
0.6475	0.74171212757029\\
0.6825	0.757238774653798\\
0.7175	0.771191775073437\\
0.7525	0.783151489718842\\
0.7875	0.795635753252203\\
0.8225	0.805392362568192\\
0.8575	0.816198069660093\\
0.8925	0.825010490977759\\
0.9275	0.83497691984893\\
0.9625	0.843264792278641\\
0.9975	0.850923206042803\\
1.0325	0.857952161141419\\
1.0675	0.863407469576165\\
1.1025	0.868128409567772\\
1.1375	0.872010071338649\\
1.1725	0.877780109106169\\
1.2075	0.882186319765002\\
1.2425	0.886277801091062\\
1.2775	0.889530004196391\\
1.3125	0.893831305077634\\
1.3475	0.898027696181284\\
1.3825	0.9026437263953\\
1.4175	0.906000839278221\\
1.4525	0.908833403273185\\
1.4875	0.912295425933697\\
1.5225	0.91418380193034\\
1.5575	0.917540914813261\\
1.5925	0.920268569030634\\
1.6275	0.922996223248007\\
1.6625	0.925094418799833\\
1.6975	0.92813680234998\\
1.7325	0.930864456567353\\
1.7675	0.933067561896769\\
1.8025	0.935165757448595\\
1.8375	0.936844313890055\\
1.8725	0.938208140998742\\
1.9075	0.939886697440202\\
1.9425	0.94135543432648\\
1.9775	0.943243810323123\\
2.0125	0.945237096097357\\
2.0475	0.946915652538817\\
2.0825	0.947859840537139\\
2.1175	0.949538396978599\\
2.1525	0.951216953420059\\
2.1875	0.952056231640789\\
2.2225	0.953105329416702\\
2.2575	0.954678976080571\\
2.2925	0.956042803189258\\
2.3275	0.957196810742762\\
2.3625	0.958140998741083\\
2.3975	0.95950482584977\\
2.4325	0.960553923625682\\
2.4675	0.961917750734369\\
2.5025	0.962442299622325\\
2.5375	0.963176668065464\\
2.5725	0.964330675618968\\
2.6075	0.965065044062107\\
2.6425	0.96611414183802\\
2.6775	0.967163239613932\\
2.7125	0.96779269827948\\
2.7475	0.968527066722619\\
2.7825	0.96947125472094\\
2.8175	0.970835081829627\\
2.8525	0.971359630717583\\
2.8875	0.971989089383131\\
2.9225	0.972828367603861\\
2.9575	0.973877465379774\\
2.9925	0.974192194712547\\
3.0275	0.974821653378095\\
3.0625	0.975870751154008\\
3.0975	0.976500209819555\\
3.1325	0.977234578262694\\
3.1675	0.977759127150651\\
3.2025	0.978388585816198\\
3.2375	0.979752412924885\\
3.2725	0.980276961812841\\
3.3075	0.980696600923206\\
3.3425	0.981326059588754\\
3.3775	0.981745698699119\\
3.4125	0.982375157364667\\
3.4475	0.98342425514058\\
3.4825	0.984158623583718\\
3.5175	0.984683172471675\\
3.5525	0.984892992026857\\
3.5875	0.98510281158204\\
3.6225	0.985837180025179\\
3.6575	0.986151909357952\\
3.6925	0.986151909357952\\
3.7275	0.986466638690726\\
3.7625	0.986466638690726\\
3.7975	0.986676458245909\\
3.8325	0.986886277801091\\
3.8675	0.987201007133865\\
3.9025	0.98762064624423\\
3.9375	0.987725556021821\\
3.9725	0.988250104909778\\
4.0075	0.988564834242552\\
4.0425	0.988774653797734\\
4.0775	0.989089383130508\\
4.1125	0.98929920268569\\
4.1475	0.989404112463282\\
4.1825	0.989404112463282\\
4.2175	0.989509022240873\\
4.2525	0.989823751573647\\
4.2875	0.990243390684012\\
4.3225	0.990767939571968\\
4.3575	0.991187578682333\\
4.3925	0.991502308015107\\
4.4275	0.991817037347881\\
4.4625	0.992026856903063\\
4.4975	0.992236676458246\\
4.5325	0.992341586235837\\
4.5675	0.99255140579102\\
4.6025	0.992656315568611\\
4.6375	0.992656315568611\\
4.6725	0.992866135123793\\
4.7075	0.992971044901385\\
4.7425	0.993075954678976\\
4.7775	0.993180864456567\\
4.8125	0.993285774234158\\
4.8475	0.993495593789341\\
4.8825	0.993915232899706\\
4.9175	0.993915232899706\\
4.9525	0.993915232899706\\
4.9875	0.994020142677297\\
5.0225	0.994020142677297\\
5.0575	0.994020142677297\\
5.0925	0.994125052454889\\
5.1275	0.994334872010071\\
5.1625	0.994439781787662\\
5.1975	0.994439781787662\\
5.2325	0.994649601342845\\
5.2675	0.994754511120436\\
5.3025	0.994859420898027\\
5.3375	0.994859420898027\\
5.3725	0.994964330675619\\
5.4075	0.99506924045321\\
5.4425	0.995279060008392\\
5.4775	0.995279060008392\\
5.5125	0.995383969785984\\
5.5475	0.995383969785984\\
5.5825	0.995488879563575\\
5.6175	0.995488879563575\\
5.6525	0.995488879563575\\
5.6875	0.995488879563575\\
5.7225	0.995593789341166\\
5.7575	0.995803608896349\\
5.7925	0.995803608896349\\
5.8275	0.995803608896349\\
5.8625	0.99590851867394\\
5.8975	0.99590851867394\\
5.9325	0.99590851867394\\
5.9675	0.996013428451531\\
6.0025	0.996013428451531\\
6.0375	0.996118338229122\\
6.0725	0.996118338229122\\
6.1075	0.996118338229122\\
6.1425	0.996328157784305\\
6.1775	0.996537977339487\\
6.2125	0.996537977339487\\
6.2475	0.996642887117079\\
6.2825	0.996642887117079\\
6.3175	0.99674779689467\\
6.3525	0.99674779689467\\
6.3875	0.99674779689467\\
6.4225	0.996957616449852\\
6.4575	0.996957616449852\\
6.4925	0.996957616449852\\
6.5275	0.996957616449852\\
6.5625	0.996957616449852\\
6.5975	0.996957616449852\\
6.6325	0.996957616449852\\
6.6675	0.997167436005035\\
6.7025	0.997167436005035\\
6.7375	0.997167436005035\\
6.7725	0.997167436005035\\
6.8075	0.997167436005035\\
6.8425	0.997167436005035\\
6.8775	0.997272345782626\\
6.9125	0.997377255560218\\
6.9475	0.997377255560218\\
6.9825	0.997377255560218\\
7.0175	0.997377255560218\\
7.0525	0.997377255560218\\
7.0875	0.997377255560218\\
7.1225	0.997482165337809\\
7.1575	0.9975870751154\\
7.1925	0.997796894670583\\
7.2275	0.997796894670583\\
7.2625	0.997901804448174\\
7.2975	0.997901804448174\\
7.3325	0.997901804448174\\
7.3675	0.997901804448174\\
7.4025	0.998006714225765\\
7.4375	0.998006714225765\\
7.4725	0.998111624003356\\
7.5075	0.998111624003356\\
7.5425	0.998216533780948\\
7.5775	0.998321443558539\\
7.6125	0.998321443558539\\
7.6475	0.998321443558539\\
7.6825	0.998321443558539\\
7.7175	0.998321443558539\\
7.7525	0.998321443558539\\
7.7875	0.998321443558539\\
7.8225	0.998321443558539\\
7.8575	0.998321443558539\\
7.8925	0.998321443558539\\
7.9275	0.998321443558539\\
7.9625	0.998321443558539\\
7.9975	0.998321443558539\\
8.0325	0.99842635333613\\
8.0675	0.998531263113721\\
8.1025	0.998531263113721\\
8.1375	0.998531263113721\\
8.1725	0.998636172891313\\
8.2075	0.998636172891313\\
8.2425	0.998741082668904\\
8.2775	0.998741082668904\\
8.3125	0.998845992446495\\
8.3475	0.998845992446495\\
8.3825	0.998845992446495\\
8.4175	0.998950902224086\\
8.4525	0.998950902224086\\
8.4875	0.998950902224086\\
8.5225	0.999160721779269\\
8.5575	0.999160721779269\\
8.5925	0.999160721779269\\
8.6275	0.999160721779269\\
8.6625	0.999160721779269\\
8.6975	0.99926563155686\\
8.7325	0.99926563155686\\
8.7675	0.99926563155686\\
8.8025	0.999370541334451\\
8.8375	0.999370541334451\\
8.8725	0.999370541334451\\
8.9075	0.999370541334451\\
8.9425	0.999370541334451\\
8.9775	0.999370541334451\\
9.0125	0.999370541334451\\
9.0475	0.999370541334451\\
9.0825	0.999370541334451\\
9.1175	0.999370541334451\\
9.1525	0.999370541334451\\
9.1875	0.999370541334451\\
9.2225	0.999370541334451\\
9.2575	0.999370541334451\\
9.2925	0.999370541334451\\
9.3275	0.999370541334451\\
9.3625	0.999370541334451\\
9.3975	0.999370541334451\\
9.4325	0.999370541334451\\
9.4675	0.999370541334451\\
9.5025	0.999370541334451\\
9.5375	0.999370541334451\\
9.5725	0.999475451112043\\
9.6075	0.999475451112043\\
9.6425	0.999475451112043\\
9.6775	0.999580360889634\\
9.7125	0.999580360889634\\
9.7475	0.999580360889634\\
9.7825	0.999580360889634\\
9.8175	0.999580360889634\\
9.8525	0.999580360889634\\
9.8875	0.999580360889634\\
9.9225	0.999580360889634\\
9.9575	0.999580360889634\\
9.9925	0.999580360889634\\
10.0275	0.999580360889634\\
10.0625	0.999685270667225\\
10.0975	0.999685270667225\\
10.1325	0.999685270667225\\
10.1675	0.999685270667225\\
10.2025	0.999790180444816\\
10.2375	0.999790180444816\\
10.2725	0.999790180444816\\
10.3075	0.999790180444816\\
10.3425	0.999790180444816\\
10.3775	0.999790180444816\\
10.4125	0.999790180444816\\
10.4475	0.999790180444816\\
10.4825	0.999999999999999\\
};\label{pgf:cdf-AP3-o}
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}

% \addplot [color=IEEEblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0637	0\\
% 0.0637	0.764835978835978\\
% };\label{pgf:RMSE-horizontal}

% \addplot [color=IEEElightblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0492	0\\
% 0.0492	0.832035353535354\\
% };\label{pgf:RMSE-vertical}

\end{axis}

% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------



\begin{axis}[%
name=boundaryCDF,  % [B] defined for custom "legend"
axis line style = thick,		% [B] thick axis lines 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Position error $\lVert \posEstimate{j} - \pos{j} \rVert$ in \SI{}{\centi\metre}},
ymin=0,
ymax=1,
%xmin=0,
%xmax=10,
xlabel style={font=\footnotesize},
%ymin=0,
%ymax=1,
xtick distance = 1,
separate axis lines,  
axis x line=top,  % Move x-axis to the top
x axis line style=-, % remove arrow
every outer x axis line/.append style={IEEElightblue,font=\footnotesize},
every x tick label/.append style={font=\footnotesize\color{IEEElightblue}},
every x tick/.append style={IEEElightblue},
xlabel style={font=\footnotesize},%\color{IEEElightblue}},
ylabel={Cumulative\\frequency},  % Insert line break
ylabel style={align=center},  % Center-align the multiline label
line cap=round,
line join=round,
]


\addplot [color=IEEElightblue, line width=\trajectoryLW, line join=round, line cap=round, mark=diamond*, mark repeat=\markRepeat, mark size=\markSize,,mark options={solid, line width=0.3pt,fill=AP2color}]
  table[row sep=crcr]{%
0.0341666666666667	0.00597985732270248\\
0.1025	0.041334452370961\\
0.170833333333333	0.10144775493076\\
0.239166666666667	0.184431389005455\\
0.3075	0.272555602182123\\
0.375833333333333	0.367289131347042\\
0.444166666666667	0.447650020981956\\
0.5125	0.524968527066723\\
0.580833333333333	0.596307175828787\\
0.649166666666667	0.654427192614352\\
0.7175	0.703315148971884\\
0.785833333333333	0.745174150230802\\
0.854166666666667	0.776542173730592\\
0.9225	0.806336550566513\\
0.990833333333333	0.830046160302141\\
1.05916666666667	0.851342845153169\\
1.1275	0.868338229122955\\
1.19583333333333	0.882501049097776\\
1.26416666666667	0.894985312631137\\
1.3325	0.905686109945447\\
1.40083333333333	0.913554343264793\\
1.46916666666667	0.920373478808225\\
1.5375	0.926668065463702\\
1.60583333333333	0.932647922786404\\
1.67416666666667	0.938627780109106\\
1.7425	0.942719261435166\\
1.81083333333333	0.946181284095678\\
1.87916666666667	0.94964330675619\\
1.9475	0.953315148971885\\
2.01583333333333	0.95625262274444\\
2.08416666666667	0.958350818296266\\
2.1525	0.960239194292908\\
2.22083333333333	0.962547209399916\\
2.28916666666667	0.964750314729333\\
2.3575	0.966533780948385\\
2.42583333333333	0.968422156945028\\
2.49416666666667	0.969681074276123\\
2.5625	0.971674360050357\\
2.63083333333333	0.973352916491817\\
2.69916666666667	0.975031472933278\\
2.7675	0.975975660931599\\
2.83583333333333	0.977759127150651\\
2.90416666666667	0.978598405371381\\
2.9725	0.979227864036929\\
3.04083333333333	0.980486781368024\\
3.10916666666667	0.981326059588754\\
3.1775	0.981535879143936\\
3.24583333333333	0.982584976919849\\
3.31416666666667	0.983529164918171\\
3.3825	0.984788082249266\\
3.45083333333333	0.985417540914813\\
3.51916666666667	0.986571548468318\\
3.5875	0.987096097356274\\
3.65583333333333	0.987725556021822\\
3.72416666666667	0.988564834242552\\
3.7925	0.989613932018464\\
3.86083333333333	0.990348300461603\\
3.92916666666667	0.99087284934956\\
3.9975	0.991292488459925\\
4.06583333333333	0.991817037347881\\
4.13416666666667	0.992026856903064\\
4.2025	0.992446496013429\\
4.27083333333333	0.992761225346203\\
4.33916666666667	0.993075954678976\\
4.4075	0.993180864456568\\
4.47583333333333	0.993600503566933\\
4.54416666666667	0.994125052454889\\
4.6125	0.994544691565254\\
4.68083333333333	0.994964330675619\\
4.74916666666667	0.994964330675619\\
4.8175	0.995383969785985\\
4.88583333333333	0.995698699118758\\
4.95416666666667	0.995908518673941\\
5.0225	0.996118338229123\\
5.09083333333333	0.996328157784306\\
5.15916666666667	0.996537977339488\\
5.2275	0.996747796894671\\
5.29583333333333	0.997062526227445\\
5.36416666666667	0.997167436005036\\
5.4325	0.997272345782627\\
5.50083333333333	0.997272345782627\\
5.56916666666667	0.997377255560218\\
5.6375	0.99748216533781\\
5.70583333333333	0.99748216533781\\
5.77416666666667	0.997587075115401\\
5.8425	0.997796894670583\\
5.91083333333333	0.997901804448175\\
5.97916666666667	0.998006714225766\\
6.0475	0.998006714225766\\
6.11583333333333	0.998006714225766\\
6.18416666666667	0.998216533780948\\
6.2525	0.99832144355854\\
6.32083333333333	0.998426353336131\\
6.38916666666667	0.998531263113722\\
6.4575	0.998636172891313\\
6.52583333333333	0.998636172891313\\
6.59416666666667	0.998741082668905\\
6.6625	0.998845992446496\\
6.73083333333333	0.998950902224087\\
6.79916666666667	0.999055812001678\\
6.8675	0.999055812001678\\
6.93583333333333	0.999055812001678\\
7.00416666666667	0.999055812001678\\
7.0725	0.999055812001678\\
7.14083333333333	0.999055812001678\\
7.20916666666667	0.999055812001678\\
7.2775	0.999055812001678\\
7.34583333333333	0.999055812001678\\
7.41416666666667	0.999055812001678\\
7.4825	0.999055812001678\\
7.55083333333333	0.99916072177927\\
7.61916666666667	0.99916072177927\\
7.6875	0.999265631556861\\
7.75583333333333	0.999265631556861\\
7.82416666666667	0.999265631556861\\
7.8925	0.999265631556861\\
7.96083333333333	0.999265631556861\\
8.02916666666667	0.999265631556861\\
8.0975	0.999265631556861\\
8.16583333333333	0.999265631556861\\
8.23416666666667	0.999265631556861\\
8.3025	0.999265631556861\\
8.37083333333333	0.999370541334452\\
8.43916666666667	0.999370541334452\\
8.5075	0.999370541334452\\
8.57583333333333	0.999370541334452\\
8.64416666666667	0.999475451112044\\
8.7125	0.999475451112044\\
8.78083333333333	0.999475451112044\\
8.84916666666667	0.999475451112044\\
8.9175	0.999475451112044\\
8.98583333333333	0.999475451112044\\
9.05416666666667	0.999475451112044\\
9.1225	0.999475451112044\\
9.19083333333333	0.999475451112044\\
9.25916666666667	0.999475451112044\\
9.3275	0.999475451112044\\
9.39583333333333	0.999475451112044\\
9.46416666666667	0.999475451112044\\
9.5325	0.999580360889635\\
9.60083333333333	0.999580360889635\\
9.66916666666667	0.999580360889635\\
9.7375	0.999580360889635\\
9.80583333333333	0.999580360889635\\
9.87416666666667	0.999580360889635\\
9.9425	0.999580360889635\\
10.0108333333333	0.999580360889635\\
10.0791666666667	0.999580360889635\\
10.1475	0.999580360889635\\
10.2158333333333	0.999580360889635\\
10.2841666666667	0.999580360889635\\
10.3525	0.999580360889635\\
10.4208333333333	0.999685270667226\\
10.4891666666667	0.999685270667226\\
10.5575	0.999685270667226\\
10.6258333333333	0.999685270667226\\
10.6941666666667	0.999685270667226\\
10.7625	0.999685270667226\\
10.8308333333333	0.999685270667226\\
10.8991666666667	0.999685270667226\\
10.9675	0.999685270667226\\
11.0358333333333	0.999685270667226\\
11.1041666666667	0.999685270667226\\
11.1725	0.999685270667226\\
11.2408333333333	0.999790180444817\\
11.3091666666667	0.999790180444817\\
11.3775	0.999790180444817\\
11.4458333333333	0.999790180444817\\
11.5141666666667	0.999790180444817\\
11.5825	0.999790180444817\\
11.6508333333333	0.999790180444817\\
11.7191666666667	0.999790180444817\\
11.7875	0.999790180444817\\
11.8558333333333	0.999790180444817\\
11.9241666666667	0.999790180444817\\
11.9925	0.999790180444817\\
12.0608333333333	0.999790180444817\\
12.1291666666667	0.999790180444817\\
12.1975	0.999790180444817\\
12.2658333333333	0.999790180444817\\
12.3341666666667	0.999790180444817\\
12.4025	0.999790180444817\\
12.4708333333333	0.999790180444817\\
12.5391666666667	0.999790180444817\\
12.6075	0.999790180444817\\
12.6758333333333	0.999790180444817\\
12.7441666666667	0.999790180444817\\
12.8125	0.999790180444817\\
12.8808333333333	0.999790180444817\\
12.9491666666667	0.999790180444817\\
13.0175	0.999790180444817\\
13.0858333333333	0.999790180444817\\
13.1541666666667	0.999790180444817\\
13.2225	0.999790180444817\\
13.2908333333333	0.999790180444817\\
13.3591666666667	0.999790180444817\\
13.4275	0.999790180444817\\
13.4958333333333	0.999790180444817\\
13.5641666666667	0.999895090222409\\
13.6325	0.999895090222409\\
13.7008333333333	0.999895090222409\\
13.7691666666667	0.999895090222409\\
13.8375	0.999895090222409\\
13.9058333333333	0.999895090222409\\
13.9741666666667	0.999895090222409\\
14.0425	0.999895090222409\\
14.1108333333333	0.999895090222409\\
14.1791666666667	0.999895090222409\\
14.2475	0.999895090222409\\
14.3158333333333	1\\
14.3841666666667	1\\
14.4525	1\\
14.5208333333333	1\\
14.5891666666667	1\\
14.6575	1\\
14.7258333333333	1\\
14.7941666666667	1\\
14.8625	1\\
14.9308333333333	1\\
14.9991666666667	1\\
15.0675	1\\
15.1358333333333	1\\
15.2041666666667	1\\
15.2725	1\\
15.3408333333333	1\\
15.4091666666667	1\\
15.4775	1\\
15.5458333333333	1\\
15.6141666666667	1\\
15.6825	1\\
15.7508333333333	1\\
15.8191666666667	1\\
15.8875	1\\
15.9558333333333	1\\
16.0241666666667	1\\
16.0925	1\\
16.1608333333333	1\\
16.2291666666667	1\\
16.2975	1\\
16.3658333333333	1\\
16.4341666666667	1\\
16.5025	1\\
16.5708333333333	1\\
16.6391666666667	1\\
16.7075	1\\
16.7758333333333	1\\
16.8441666666667	1\\
16.9125	1\\
16.9808333333333	1\\
17.0491666666667	1\\
17.1175	1\\
17.1858333333333	1\\
17.2541666666667	1\\
17.3225	1\\
17.3908333333333	1\\
17.4591666666667	1\\
17.5275	1\\
17.5958333333333	1\\
17.6641666666667	1\\
17.7325	1\\
17.8008333333333	1\\
17.8691666666667	1\\
17.9375	1\\
18.0058333333333	1\\
18.0741666666667	1\\
18.1425	1\\
18.2108333333333	1\\
18.2791666666667	1\\
18.3475	1\\
18.4158333333333	1\\
18.4841666666667	1\\
18.5525	1\\
18.6208333333333	1\\
18.6891666666667	1\\
18.7575	1\\
18.8258333333333	1\\
18.8941666666667	1\\
18.9625	1\\
19.0308333333333	1\\
19.0991666666667	1\\
19.1675	1\\
19.2358333333333	1\\
19.3041666666667	1\\
19.3725	1\\
19.4408333333333	1\\
19.5091666666667	1\\
19.5775	1\\
19.6458333333333	1\\
19.7141666666667	1\\
19.7825	1\\
19.8508333333333	1\\
19.9191666666667	1\\
19.9875	1\\
20.0558333333333	1\\
20.1241666666667	1\\
20.1925	1\\
20.2608333333333	1\\
20.3291666666667	1\\
20.3975	1\\
20.4658333333333	1\\
};\label{pgf:cdf-AP2-pos}
%\addlegendentry{$\text{ref2}_\text{R}\text{MSE.mat}$}



\addplot [color=IEEElightblue, line width=\trajectoryLW, line join=round, line cap=round, mark=pentagon*, mark repeat=\markRepeat, mark size=\markSize,,mark options={solid, line width=0.3pt,fill=AP3color}]
  table[row sep=crcr]{%
0.0341666666666667	0.00346202266051196\\
0.1025	0.0176248426353336\\
0.170833333333333	0.045950482584977\\
0.239166666666667	0.0820394460763744\\
0.3075	0.126416281997482\\
0.375833333333333	0.178661351237936\\
0.444166666666667	0.227549307595468\\
0.5125	0.274234158623584\\
0.580833333333333	0.325325220310533\\
0.649166666666667	0.371380612673101\\
0.7175	0.413239613932019\\
0.785833333333333	0.45373478808225\\
0.854166666666667	0.489404112463282\\
0.9225	0.522345782626941\\
0.990833333333333	0.552664708350819\\
1.05916666666667	0.576269408308855\\
1.1275	0.60144775493076\\
1.19583333333333	0.622324800671423\\
1.26416666666667	0.644985312631138\\
1.3325	0.663134704154428\\
1.40083333333333	0.6814939152329\\
1.46916666666667	0.696496013428452\\
1.5375	0.715379773394881\\
1.60583333333333	0.730067142257659\\
1.67416666666667	0.743075954678977\\
1.7425	0.75650440621066\\
1.81083333333333	0.768359211078473\\
1.87916666666667	0.778115820394461\\
1.9475	0.787557700377676\\
2.01583333333333	0.796684851028116\\
2.08416666666667	0.806966009232061\\
2.1525	0.815568610994545\\
2.22083333333333	0.822912295425934\\
2.28916666666667	0.830990348300462\\
2.3575	0.838963491397399\\
2.42583333333333	0.84399916072178\\
2.49416666666667	0.850923206042804\\
2.5625	0.856693243810324\\
2.63083333333333	0.862043642467479\\
2.69916666666667	0.867498950902225\\
2.7675	0.872639530004197\\
2.83583333333333	0.876521191775074\\
2.90416666666667	0.88113722198909\\
2.9725	0.886172891313471\\
3.04083333333333	0.890369282417122\\
3.10916666666667	0.894250944187999\\
3.1775	0.897817876626102\\
3.24583333333333	0.900440621065884\\
3.31416666666667	0.903797733948805\\
3.3825	0.906315568610995\\
3.45083333333333	0.909253042383551\\
3.51916666666667	0.911875786823333\\
3.5875	0.914603441040706\\
3.65583333333333	0.917331095258079\\
3.72416666666667	0.920058749475452\\
3.7925	0.923835501468738\\
3.86083333333333	0.926668065463702\\
3.92916666666667	0.929710449013849\\
3.9975	0.932543013008813\\
4.06583333333333	0.934536298783047\\
4.13416666666667	0.937263953000421\\
4.2025	0.93967687788502\\
4.27083333333333	0.942089802769619\\
4.33916666666667	0.945342005874948\\
4.4075	0.946076374318087\\
4.47583333333333	0.947125472094\\
4.54416666666667	0.948594208980278\\
4.6125	0.950902224087286\\
4.68083333333333	0.952475870751155\\
4.74916666666667	0.953629878304659\\
4.8175	0.954888795635754\\
4.88583333333333	0.955937893411667\\
4.95416666666667	0.957406630297944\\
5.0225	0.958875367184222\\
5.09083333333333	0.960449013848091\\
5.15916666666667	0.962232480067143\\
5.2275	0.962442299622325\\
5.29583333333333	0.963491397398238\\
5.36416666666667	0.964015946286194\\
5.4325	0.965065044062107\\
5.50083333333333	0.966323961393202\\
5.56916666666667	0.96695342005875\\
5.6375	0.968527066722619\\
5.70583333333333	0.969366344943349\\
5.77416666666667	0.970310532941671\\
5.8425	0.97104490138481\\
5.91083333333333	0.972198908938314\\
5.97916666666667	0.972828367603861\\
6.0475	0.973877465379774\\
6.11583333333333	0.97440201426773\\
6.18416666666667	0.974821653378095\\
6.2525	0.975556021821234\\
6.32083333333333	0.976500209819556\\
6.38916666666667	0.977234578262695\\
6.4575	0.978388585816199\\
6.52583333333333	0.979437683592111\\
6.59416666666667	0.980276961812842\\
6.6625	0.980696600923207\\
6.73083333333333	0.98101133025598\\
6.79916666666667	0.981535879143937\\
6.8675	0.981955518254302\\
6.93583333333333	0.981955518254302\\
7.00416666666667	0.982480067142258\\
7.0725	0.98342425514058\\
7.14083333333333	0.983738984473354\\
7.20916666666667	0.98426353336131\\
7.2775	0.984788082249266\\
7.34583333333333	0.985207721359631\\
7.41416666666667	0.986046999580362\\
7.4825	0.986361728913135\\
7.55083333333333	0.986676458245909\\
7.61916666666667	0.986991187578683\\
7.6875	0.987515736466639\\
7.75583333333333	0.988040285354596\\
7.82416666666667	0.988355014687369\\
7.8925	0.988564834242552\\
7.96083333333333	0.988669744020143\\
8.02916666666667	0.988774653797734\\
8.0975	0.9891942929081\\
8.16583333333333	0.989404112463282\\
8.23416666666667	0.989509022240873\\
8.3025	0.989613932018465\\
8.37083333333333	0.989718841796056\\
8.43916666666667	0.99003357112883\\
8.5075	0.990243390684012\\
8.57583333333333	0.990558120016786\\
8.64416666666667	0.99087284934956\\
8.7125	0.991397398237516\\
8.78083333333333	0.991502308015107\\
8.84916666666667	0.992026856903064\\
8.9175	0.992026856903064\\
8.98583333333333	0.992131766680655\\
9.05416666666667	0.992236676458246\\
9.1225	0.99255140579102\\
9.19083333333333	0.992761225346202\\
9.25916666666667	0.992866135123794\\
9.3275	0.992971044901385\\
9.39583333333333	0.993180864456568\\
9.46416666666667	0.99339068401175\\
9.5325	0.993705413344524\\
9.60083333333333	0.994125052454889\\
9.66916666666667	0.994334872010071\\
9.7375	0.994649601342845\\
9.80583333333333	0.994649601342845\\
9.87416666666667	0.994649601342845\\
9.9425	0.994964330675619\\
10.0108333333333	0.994964330675619\\
10.0791666666667	0.995174150230801\\
10.1475	0.995279060008393\\
10.2158333333333	0.995279060008393\\
10.2841666666667	0.995488879563575\\
10.3525	0.995593789341166\\
10.4208333333333	0.995593789341166\\
10.4891666666667	0.995593789341166\\
10.5575	0.995698699118758\\
10.6258333333333	0.995803608896349\\
10.6941666666667	0.996013428451532\\
10.7625	0.996223248006714\\
10.8308333333333	0.996223248006714\\
10.8991666666667	0.996433067561897\\
10.9675	0.996642887117079\\
11.0358333333333	0.996642887117079\\
11.1041666666667	0.996642887117079\\
11.1725	0.996642887117079\\
11.2408333333333	0.99674779689467\\
11.3091666666667	0.99674779689467\\
11.3775	0.99674779689467\\
11.4458333333333	0.996957616449853\\
11.5141666666667	0.997062526227444\\
11.5825	0.997167436005035\\
11.6508333333333	0.997167436005035\\
11.7191666666667	0.997272345782627\\
11.7875	0.997377255560218\\
11.8558333333333	0.997377255560218\\
11.9241666666667	0.997377255560218\\
11.9925	0.997377255560218\\
12.0608333333333	0.997377255560218\\
12.1291666666667	0.997377255560218\\
12.1975	0.997377255560218\\
12.2658333333333	0.997377255560218\\
12.3341666666667	0.997377255560218\\
12.4025	0.997482165337809\\
12.4708333333333	0.997482165337809\\
12.5391666666667	0.9975870751154\\
12.6075	0.9975870751154\\
12.6758333333333	0.997691984892992\\
12.7441666666667	0.997796894670583\\
12.8125	0.997796894670583\\
12.8808333333333	0.997901804448174\\
12.9491666666667	0.997901804448174\\
13.0175	0.997901804448174\\
13.0858333333333	0.997901804448174\\
13.1541666666667	0.997901804448174\\
13.2225	0.997901804448174\\
13.2908333333333	0.997901804448174\\
13.3591666666667	0.997901804448174\\
13.4275	0.997901804448174\\
13.4958333333333	0.997901804448174\\
13.5641666666667	0.998111624003357\\
13.6325	0.998111624003357\\
13.7008333333333	0.998111624003357\\
13.7691666666667	0.998216533780948\\
13.8375	0.998321443558539\\
13.9058333333333	0.99842635333613\\
13.9741666666667	0.99842635333613\\
14.0425	0.99842635333613\\
14.1108333333333	0.99842635333613\\
14.1791666666667	0.99842635333613\\
14.2475	0.99842635333613\\
14.3158333333333	0.998531263113722\\
14.3841666666667	0.998531263113722\\
14.4525	0.998531263113722\\
14.5208333333333	0.998531263113722\\
14.5891666666667	0.998531263113722\\
14.6575	0.998636172891313\\
14.7258333333333	0.998636172891313\\
14.7941666666667	0.998741082668904\\
14.8625	0.998741082668904\\
14.9308333333333	0.998741082668904\\
14.9991666666667	0.998845992446495\\
15.0675	0.999055812001678\\
15.1358333333333	0.999160721779269\\
15.2041666666667	0.999160721779269\\
15.2725	0.999160721779269\\
15.3408333333333	0.999160721779269\\
15.4091666666667	0.999160721779269\\
15.4775	0.99926563155686\\
15.5458333333333	0.99926563155686\\
15.6141666666667	0.99926563155686\\
15.6825	0.999370541334452\\
15.7508333333333	0.999370541334452\\
15.8191666666667	0.999475451112043\\
15.8875	0.999475451112043\\
15.9558333333333	0.999580360889634\\
16.0241666666667	0.999580360889634\\
16.0925	0.999580360889634\\
16.1608333333333	0.999685270667225\\
16.2291666666667	0.999685270667225\\
16.2975	0.999685270667225\\
16.3658333333333	0.999685270667225\\
16.4341666666667	0.999685270667225\\
16.5025	0.999685270667225\\
16.5708333333333	0.999685270667225\\
16.6391666666667	0.999685270667225\\
16.7075	0.999685270667225\\
16.7758333333333	0.999685270667225\\
16.8441666666667	0.999685270667225\\
16.9125	0.999685270667225\\
16.9808333333333	0.999685270667225\\
17.0491666666667	0.999790180444817\\
17.1175	0.999790180444817\\
17.1858333333333	0.999790180444817\\
17.2541666666667	0.999790180444817\\
17.3225	0.999895090222408\\
17.3908333333333	0.999895090222408\\
17.4591666666667	0.999895090222408\\
17.5275	0.999895090222408\\
17.5958333333333	0.999895090222408\\
17.6641666666667	0.999895090222408\\
17.7325	0.999895090222408\\
17.8008333333333	0.999895090222408\\
17.8691666666667	0.999895090222408\\
17.9375	0.999895090222408\\
18.0058333333333	0.999895090222408\\
18.0741666666667	0.999895090222408\\
18.1425	0.999895090222408\\
18.2108333333333	0.999895090222408\\
18.2791666666667	0.999895090222408\\
18.3475	0.999999999999999\\
18.4158333333333	0.999999999999999\\
18.4841666666667	0.999999999999999\\
18.5525	0.999999999999999\\
18.6208333333333	0.999999999999999\\
18.6891666666667	0.999999999999999\\
18.7575	0.999999999999999\\
18.8258333333333	0.999999999999999\\
18.8941666666667	0.999999999999999\\
18.9625	0.999999999999999\\
19.0308333333333	0.999999999999999\\
19.0991666666667	0.999999999999999\\
19.1675	0.999999999999999\\
19.2358333333333	0.999999999999999\\
19.3041666666667	0.999999999999999\\
19.3725	0.999999999999999\\
19.4408333333333	0.999999999999999\\
19.5091666666667	0.999999999999999\\
19.5775	0.999999999999999\\
19.6458333333333	0.999999999999999\\
19.7141666666667	0.999999999999999\\
19.7825	0.999999999999999\\
19.8508333333333	0.999999999999999\\
19.9191666666667	0.999999999999999\\
19.9875	0.999999999999999\\
20.0558333333333	0.999999999999999\\
20.1241666666667	0.999999999999999\\
20.1925	0.999999999999999\\
20.2608333333333	0.999999999999999\\
20.3291666666667	0.999999999999999\\
20.3975	0.999999999999999\\
20.4658333333333	0.999999999999999\\
};\label{pgf:cdf-AP3-pos}
%\addlegendentry{$\text{lop4}_\text{R}\text{MSE.mat}$}

% \addplot [color=IEEEblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0637	0\\
% 0.0637	0.764835978835978\\
% };\label{pgf:RMSE-horizontal}

% \addplot [color=IEEElightblue, line width=0.5pt, dotted]
%   table[row sep=crcr]{%
% 0.0492	0\\
% 0.0492	0.832035353535354\\
% };\label{pgf:RMSE-vertical}


\end{axis}







% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------
% ---------- ---------- ---------- ---------- ----------



\node[draw,fill=white,inner sep=0.25pt,above left=0.05em,line cap = round, line join=round, fill opacity=0.8, text opacity = 1, draw opacity = 1, line width = 0.5pt] at (boundaryCDF.south east) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{rcccl} %\footnotesize
    ~           & $j\!=\!2$                    & $j\!=\!3$                     \\ 
    Position    &  \ref{pgf:cdf-AP2-pos}    & \ref{pgf:cdf-AP3-pos}   \\
    Orientation &  \ref{pgf:cdf-AP2-o}    & \ref{pgf:cdf-AP3-o}   \\
    \end{tabular}};

\end{tikzpicture}%

==> figures/Loopy-BP-o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{RDmaroon}{rgb}{0.52157,0.21961,0.35294}%
%\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}
\definecolor{IEEEorange}{RGB}{225 163 0}
% [B]
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%

\begin{tikzpicture}[spy using outlines={circle, magnification=3.25, size=1.0cm, connect spies}]



\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
xmin=1,
xmax=50,
%xlabel={Trajectory step $n$},
ylabel style = {yshift=-0.3mm},
ymode=log,      % [B]
ymin=0.5,
ymax=179,
%ylabel={$\lVert \etarotHat{j} - \etarot{j} \rVert$ in \SI{}{\degree}},
ylabel={$\lVert \etarotHat{j} - \etarot{j} \rVert$},
%ytick distance=30,
ytick=      {  1, 3,  10,  30,   100, 160},
yticklabels={  1, 3,  10,  30,   100},
%axis background/.style={fill=white},
xticklabel=\empty,                      % [B] remove x-axis annotation
grid=none,          % [B]
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin,loosely dotted}, % [B]
legend style={legend cell align=left, align=left, draw=white!5!black,fill=white, fill opacity=0.90,font=\scriptsize} % [B]
]


\addplot [color=AP2color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	101.92428367566\\
2	101.249492626313\\
3	99.1043048600717\\
4	93.8199557029614\\
5	84.9311073375023\\
6	73.4078683240761\\
7	60.0973486249075\\
8	46.4243883142835\\
9	34.0488528817577\\
10	23.7196102304928\\
11	15.8934804776586\\
12	10.1709958225207\\
13	6.47165904382179\\
14	4.284017140532\\
15	3.03180086517521\\
16	2.37045185822029\\
17	1.99390549694963\\
18	1.79426229011341\\
19	1.7120073129836\\
20	1.64683126962134\\
21	1.59927247184809\\
22	1.53846103550998\\
23	1.46849871485742\\
24	1.41225724709248\\
25	1.35863787957625\\
26	1.30562558708067\\
27	1.25578306516457\\
28	1.2066310177317\\
29	1.15952050044715\\
30	1.11388953666244\\
31	1.07015511189259\\
32	1.02853412904088\\
33	0.98884893798572\\
34	0.950301221837382\\
35	0.912792136096489\\
36	0.878659154219354\\
37	0.845116332489125\\
38	0.813048415686763\\
39	0.782719836333062\\
40	0.752743387988369\\
41	0.725215294974447\\
42	0.698971434424553\\
43	0.672480227893519\\
44	0.648490807661318\\
45	0.624677627122719\\
46	0.602988418233534\\
47	0.581543214988561\\
48	0.561477452569508\\
49	0.542230227407877\\
50	0.52385202626858\\
51	0.506184076330298\\
};%\label{pgf:AP2}

\addplot [color=AP3color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	160.609983153012\\
2	160.583689551283\\
3	160.516277016532\\
4	160.242950588573\\
5	159.246102073608\\
6	156.352745102362\\
7	150.935796614767\\
8	142.071492205501\\
9	128.9306727642\\
10	111.64106034785\\
11	91.6494996175747\\
12	71.2369888167552\\
13	51.1181272838732\\
14	34.7006822927777\\
15	21.8049384892927\\
16	12.1662549204305\\
17	5.86296531318885\\
18	3.16338264538416\\
19	2.63637473621492\\
20	2.52265577824357\\
21	2.28416463448125\\
22	2.11237992498228\\
23	1.9925574283252\\
24	1.83492303709834\\
25	1.72175182978631\\
26	1.63985520601595\\
27	1.5646567752643\\
28	1.49637051033819\\
29	1.43178101506992\\
30	1.37108972419268\\
31	1.31447031334207\\
32	1.25887877173805\\
33	1.20715096639321\\
34	1.16027051523644\\
35	1.1165294391379\\
36	1.07351730156378\\
37	1.03291555675568\\
38	0.996108197962145\\
39	0.959889531656639\\
40	0.92454677551755\\
41	0.891984346731149\\
42	0.860445347999082\\
43	0.830877363919617\\
44	0.801891548366433\\
45	0.774074306141813\\
46	0.74757093302782\\
47	0.723609443146967\\
48	0.700422743303029\\
49	0.677494819116334\\
50	0.656692889069346\\
51	0.638673577833531\\
};%\label{pgf:AP3}
\end{axis}

\node[draw,fill=white,inner sep=1pt,below=-0.0em,xshift=-0.0mm,line cap = round, line join = round, line width = 0.5pt]
at (boundary.north) {\footnotesize \color{black}\,b) Orientation (\SI{}{\degree})\,};

\end{tikzpicture}%

==> figures/Loopy-BP-p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{RDmaroon}{rgb}{0.52157,0.21961,0.35294}%
%\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}
\definecolor{IEEEorange}{RGB}{225 163 0}
% [B]
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%

\begin{tikzpicture}[spy using outlines={circle, magnification=3.25, size=1.0cm, connect spies}]



\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
xmin=1,
xmax=50,
%xlabel={Trajectory step $n$},
ylabel style = {yshift=-0.3mm},
ymode=log,     % [B]
ymin=0.75,
ymax=180,
%ylabel={$\lVert \posEstimate{j} - \pos{j} \rVert$ in \SI{}{\centi\metre}},
ylabel={$\lVert \posEstimate{j} - \pos{j} \rVert$},
%ytick distance=30,
ytick=      { 1, 3,   10,  30, 180},
yticklabels={ 1, 3,   10,  30, 180},
%axis background/.style={fill=white},
xticklabel=\empty,                      % [B] remove x-axis annotation
grid=none,          % [B]
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin,loosely dotted}, % [B]
legend style={legend cell align=left, align=left, draw=white!5!black,fill=white, fill opacity=0.90,font=\scriptsize} % [B]
]


\addplot [color=AP2color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	180.788125055078\\
2	179.628479320984\\
3	175.832109170148\\
4	166.409192511259\\
5	150.494558595378\\
6	129.845151326406\\
7	105.855957764366\\
8	81.3141415999288\\
9	59.3636002859032\\
10	41.1374937615144\\
11	27.5412262394929\\
12	17.7095753511228\\
13	11.3767857015335\\
14	7.67173108813421\\
15	5.56252180311403\\
16	4.42739759094182\\
17	3.71012137454952\\
18	3.29030056233848\\
19	3.06936345268081\\
20	2.8898895413255\\
21	2.76028589387788\\
22	2.59881475646812\\
23	2.44302085080263\\
24	2.31021472663074\\
25	2.18719758540234\\
26	2.0723101126725\\
27	1.96418490694257\\
28	1.86316988135881\\
29	1.76850506436113\\
30	1.67959734971018\\
31	1.5962257079725\\
32	1.51979926817863\\
33	1.44792283155116\\
34	1.37992672868746\\
35	1.31545175112219\\
36	1.25701603280195\\
37	1.20353394685359\\
38	1.15129206377796\\
39	1.1026467601053\\
40	1.05709885709618\\
41	1.01601739602247\\
42	0.977788278794811\\
43	0.939487132662743\\
44	0.906761431934934\\
45	0.87274283074397\\
46	0.843219334703158\\
47	0.814124876574452\\
48	0.78728747271227\\
49	0.761729923896395\\
50	0.738272703323476\\
51	0.715548797204512\\
};\label{pgf:AP2}

\addplot [color=AP3color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	140.657156636416\\
2	140.354656855905\\
3	139.964222462629\\
4	139.340909074971\\
5	138.036347959742\\
6	135.031907958352\\
7	129.81211643024\\
8	121.584617855985\\
9	109.772003683218\\
10	94.596529008189\\
11	77.2998789393933\\
12	60.0284672728694\\
13	43.6841757328752\\
14	30.7122296586342\\
15	20.963466235999\\
16	14.1208643566974\\
17	9.90099751747351\\
18	7.90989218984633\\
19	7.1503399612969\\
20	6.77600655701065\\
21	6.35557269429116\\
22	5.81545554979006\\
23	5.5376017317913\\
24	5.12206685288596\\
25	4.76713545192658\\
26	4.48607796927829\\
27	4.2287008515881\\
28	3.9969226459308\\
29	3.78545160958538\\
30	3.58742530194966\\
31	3.40533732239729\\
32	3.23268562771849\\
33	3.0755111463193\\
34	2.93260634795826\\
35	2.80047716239358\\
36	2.67305745813596\\
37	2.55406226188001\\
38	2.44712479445863\\
39	2.34199060664536\\
40	2.24268508110098\\
41	2.14874097576534\\
42	2.06121244679836\\
43	1.98064761643189\\
44	1.90023685571556\\
45	1.82616072357555\\
46	1.75485161902842\\
47	1.69256930201034\\
48	1.63106270030979\\
49	1.57164546153561\\
50	1.51618059991101\\
51	1.4660502627151\\
};\label{pgf:AP3}

\end{axis}


\node[draw,fill=white,inner sep=1pt,below=-0.0em,xshift=-0.0mm,line cap = round, line join = round, line width = 0.5pt]
at (boundary.north) {\footnotesize \color{black}\,a) Position (\SI{}{\centi\metre})\,};

%\newcommand{\columnSpace}{-0.5mm}   % for legacy version
\newcommand{\columnSpace}{-1.15mm}   % for OJSP version
% \node[left, align=right ,font={\footnotesize}, draw,fill=white,inner sep=1pt,above right=-0.0em,yshift=0.0mm,xshift=-0.7mm,line cap = round, line join = round, thick] %,minimum width=\textwidth] 
% at (boundary.north west) {\scriptsize 
%     \begin{tabular}{l l l l}%{ccl}
%     \hspace{\columnSpace}\ref{pgf:AP2} AP2 & 
%     \hspace{\columnSpace}\ref{pgf:AP3} AP3 
%     \end{tabular}};


\node[left, align=right ,font={\footnotesize}, draw,fill=white,inner sep=0.4pt,below left=-0.0em,yshift=-0.0mm,xshift=-0.1mm,line cap = round, line join = round, line width = 0.5pt] %,minimum width=\textwidth] 
at (boundary.north east) {\scriptsize 
    \begin{tabular}{c l l l}%{ccl}
    \hspace{\columnSpace}\ref{pgf:AP2} $j\!=\!2$ \\
    \hspace{\columnSpace}\ref{pgf:AP3} $j\!=\!3$ 
    \end{tabular}};



\end{tikzpicture}%

==> figures/Loopy-BP-time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{RDmaroon}{rgb}{0.52157,0.21961,0.35294}%
%\definecolor{RDgreen}{rgb}{0.36471,0.42745,0.26667}%
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}
\definecolor{IEEEorange}{RGB}{225 163 0}
% [B]
%\definecolor{myblue}{rgb}{0.00000,0.60580,0.87650}%

\begin{tikzpicture}[spy using outlines={circle, magnification=3.25, size=1.0cm, connect spies}]



\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
xmin=1,
xmax=49.9,
xlabel={Message passing iteration $p$},
ymode = log, % [B]
ylabel style = {yshift=-0.3mm},
ymin=0.3,
ymax=55,
%ylabel={$\lVert \toffsetHat{j} - \toffset{j} \rVert$ in \SI{}{\centi\metre}},
ylabel={$\lightspeed| \toffsetHat{j} - \toffset{j} |$},
%ytick distance=10,
ytick=      {0.3, 1, 3,    10,  30,   55},
yticklabels={0.3, 1, 3,   10,   30,   },
%axis background/.style={fill=white},
%xticklabel=\empty,                      % [B] remove x-axis annotation
grid=none,          % [B]
line cap = round,
line join = round,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style={thin,loosely dotted}, % [B]
legend style={legend cell align=left, align=left, draw=white!5!black,fill=white, fill opacity=0.90,font=\scriptsize} % [B]
]


\addplot [color=AP2color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	49.9191666445116\\
2	49.6700424493493\\
3	48.7006122933484\\
4	46.1633250933663\\
5	41.8108657151299\\
6	36.0846017416521\\
7	29.4229673744636\\
8	22.6229907838766\\
9	16.4964581131713\\
10	11.3637841383112\\
11	7.5515008274665\\
12	4.7519737676196\\
13	2.94484835146814\\
14	1.89799689446891\\
15	1.31105807440761\\
16	0.990118661724861\\
17	0.79389193333646\\
18	0.68160183905543\\
19	0.631351876630776\\
20	0.596093453104875\\
21	0.565118981923905\\
22	0.558332479206736\\
23	0.513004701711463\\
24	0.492010466177464\\
25	0.473383274214911\\
26	0.456468303544877\\
27	0.441545873264278\\
28	0.426837318702701\\
29	0.413078364882162\\
30	0.401458707989108\\
31	0.388621205348254\\
32	0.37804959471147\\
33	0.367723509094201\\
34	0.357880133626259\\
35	0.348881315282093\\
36	0.339398426574359\\
37	0.331854030386838\\
38	0.32369109030127\\
39	0.316083578210865\\
40	0.309164574244769\\
41	0.302277338850567\\
42	0.29607437948904\\
43	0.289307394512412\\
44	0.283875745065094\\
45	0.277758526200092\\
46	0.272888861667241\\
47	0.267542378882176\\
48	0.262412959759305\\
49	0.257706427188901\\
50	0.252740999554446\\
51	0.248016828994144\\
};%\label{pgf:AP2}

\addplot [color=AP3color, line width=\trajectoryLW, line join=round, line cap=round, %mark=diamond*, mark repeat=\markRepeat, mark size=\markSize
]
  table[row sep=crcr]{%
1	49.9472219011334\\
2	49.92274464335\\
3	49.8698879732892\\
4	49.729115140166\\
5	49.3176989468038\\
6	48.2586554864085\\
7	46.3682861639038\\
8	43.3240279628232\\
9	38.94101157909\\
10	33.3039213680998\\
11	26.9321329504808\\
12	20.5335181900364\\
13	14.4648340972912\\
14	9.66922169274923\\
15	6.07316690959728\\
16	3.58025672451424\\
17	2.06590673471324\\
18	1.43422025574049\\
19	1.24876335637944\\
20	1.15827162328814\\
21	1.07882990110185\\
22	0.997973672600176\\
23	0.980298024255189\\
24	0.888441786116442\\
25	0.840581537906841\\
26	0.803308414185566\\
27	0.77011489489047\\
28	0.741400727576149\\
29	0.715285807318537\\
30	0.691474423730499\\
31	0.669164310337863\\
32	0.647245587299609\\
33	0.62778330980252\\
34	0.609997557816544\\
35	0.59349427206592\\
36	0.577230230763982\\
37	0.561825283590336\\
38	0.547486920058805\\
39	0.533509326927044\\
40	0.51926116007444\\
41	0.506400848703966\\
42	0.494455144936307\\
43	0.482541581065345\\
44	0.471560699079202\\
45	0.460693392848918\\
46	0.450239144590342\\
47	0.440607801870245\\
48	0.431828854467431\\
49	0.422771217657368\\
50	0.414221638551352\\
51	0.406457481986782\\
};%\label{pgf:AP3}
\end{axis}

\node[draw,fill=white,inner sep=1pt,below=-0.0em,xshift=-0.0mm,line cap = round, line join = round, line width = 0.5pt]
at (boundary.north) {\footnotesize \color{black}\,c) Clock time offset (\SI{}{\centi\metre})\,};

\end{tikzpicture}%

==> figures/scenario-CISA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.15686,0.33333}%
%\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor3}{rgb}{0.88235,0.63922,0.00000}%


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.528\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.778 1.778 1,
xmin=0,
xmax=3.25,
%tick align=outside,
axis lines=center,              % [B]
line cap = round,
line join = round,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=3.25,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=1.8,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={120}{10},
axis line style={->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}, line width = 0.6pt},  % Add arrows at the ends
tick align=inside,            % [B]
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
grid=both,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xminorgrids,
yminorgrids,
zminorgrids,
%xtick={1,2,...,4},   
ytick={0,1,...,3},                  
ztick={0,0.5,1},
%grid style=dotted,                       % [B]
grid style={dotted, line width=0.5pt},
]

% AP1 dots
\addplot3 [color=gray, dotted, line width=0.5pt]
 table[row sep=crcr] {%
0.1	1.6	0.6\\
0.1	1.6	0.0\\
};

% AP2 dots
\addplot3 [color=gray, dotted, line width=0.5pt]
 table[row sep=crcr] {%
1.6	3.1	1.1\\
1.6	3.1	0\\
};
\addplot3 [color=gray, dotted, line width=0.5pt]
 table[row sep=crcr] {%
0.0	3.1	0\\
1.6	3.1	0\\
1.6	0.0	0\\
};

% AP3 dots
\addplot3 [color=gray, dotted, line width=0.5pt]
 table[row sep=crcr] {%
3.1	1.1	1.6\\
3.1	1.1	0\\
};
\addplot3 [color=gray, dotted, line width=0.5pt]
 table[row sep=crcr] {%
0.0	1.1	0\\
3.1	1.1	0\\
3.1	0.0	0\\
};


\node[centered, align=center, inner sep=0]
at (axis cs:0.101,1.601,0.85) {$\scriptstyle j=1$};

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.098405	1.50241449581429	0.502414495814286\\
0.098405	1.69758550418571	0.502414495814286\\
0.098405	1.69758550418571	0.697585504185714\\
0.098405	1.50241449581429	0.697585504185714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.066505	1.50241449581429	0.502414495814286\\
0.066505	1.69758550418571	0.502414495814286\\
0.066505	1.69758550418571	0.697585504185714\\
0.066505	1.50241449581429	0.697585504185714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.066505	1.50241449581429	0.502414495814286\\
0.066505	1.69758550418571	0.502414495814286\\
0.098405	1.69758550418571	0.502414495814286\\
0.098405	1.50241449581429	0.502414495814286\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.066505	1.50241449581429	0.697585504185714\\
0.066505	1.69758550418571	0.697585504185714\\
0.098405	1.69758550418571	0.697585504185714\\
0.098405	1.50241449581429	0.697585504185714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.066505	1.50241449581429	0.502414495814286\\
0.066505	1.50241449581429	0.697585504185714\\
0.098405	1.50241449581429	0.697585504185714\\
0.098405	1.50241449581429	0.502414495814286\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.066505	1.69758550418571	0.502414495814286\\
0.066505	1.69758550418571	0.697585504185714\\
0.098405	1.69758550418571	0.697585504185714\\
0.098405	1.69758550418571	0.502414495814286\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.64588660071429	0.523522332142857\\
0.1	1.67647766785714	0.523522332142857\\
0.1	1.67647766785714	0.554113399285714\\
0.1	1.64588660071429	0.554113399285714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.64588660071429	0.564310421666667\\
0.1	1.67647766785714	0.564310421666667\\
0.1	1.67647766785714	0.594901488809524\\
0.1	1.64588660071429	0.594901488809524\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.64588660071429	0.605098511190476\\
0.1	1.67647766785714	0.605098511190476\\
0.1	1.67647766785714	0.635689578333333\\
0.1	1.64588660071429	0.635689578333333\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.64588660071429	0.645886600714286\\
0.1	1.67647766785714	0.645886600714286\\
0.1	1.67647766785714	0.676477667857143\\
0.1	1.64588660071429	0.676477667857143\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.60509851119048	0.523522332142857\\
0.1	1.63568957833333	0.523522332142857\\
0.1	1.63568957833333	0.554113399285714\\
0.1	1.60509851119048	0.554113399285714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.60509851119048	0.564310421666667\\
0.1	1.63568957833333	0.564310421666667\\
0.1	1.63568957833333	0.594901488809524\\
0.1	1.60509851119048	0.594901488809524\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.60509851119048	0.605098511190476\\
0.1	1.63568957833333	0.605098511190476\\
0.1	1.63568957833333	0.635689578333333\\
0.1	1.60509851119048	0.635689578333333\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.60509851119048	0.645886600714286\\
0.1	1.63568957833333	0.645886600714286\\
0.1	1.63568957833333	0.676477667857143\\
0.1	1.60509851119048	0.676477667857143\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.56431042166667	0.523522332142857\\
0.1	1.59490148880952	0.523522332142857\\
0.1	1.59490148880952	0.554113399285714\\
0.1	1.56431042166667	0.554113399285714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.56431042166667	0.564310421666667\\
0.1	1.59490148880952	0.564310421666667\\
0.1	1.59490148880952	0.594901488809524\\
0.1	1.56431042166667	0.594901488809524\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.56431042166667	0.605098511190476\\
0.1	1.59490148880952	0.605098511190476\\
0.1	1.59490148880952	0.635689578333333\\
0.1	1.56431042166667	0.635689578333333\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.56431042166667	0.645886600714286\\
0.1	1.59490148880952	0.645886600714286\\
0.1	1.59490148880952	0.676477667857143\\
0.1	1.56431042166667	0.676477667857143\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.52352233214286	0.523522332142857\\
0.1	1.55411339928571	0.523522332142857\\
0.1	1.55411339928571	0.554113399285714\\
0.1	1.52352233214286	0.554113399285714\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.52352233214286	0.564310421666667\\
0.1	1.55411339928571	0.564310421666667\\
0.1	1.55411339928571	0.594901488809524\\
0.1	1.52352233214286	0.594901488809524\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.52352233214286	0.605098511190476\\
0.1	1.55411339928571	0.605098511190476\\
0.1	1.55411339928571	0.635689578333333\\
0.1	1.52352233214286	0.635689578333333\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	1.52352233214286	0.645886600714286\\
0.1	1.55411339928571	0.645886600714286\\
0.1	1.55411339928571	0.676477667857143\\
0.1	1.52352233214286	0.676477667857143\\
}--cycle;


\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66592913822165	3.10466804088583	1.04011701465676\\
1.694673086761	3.09751888187951	1.04776478144248\\
1.68554780059594	3.09136217012138	1.0763066356512\\
1.6568038520566	3.09851132912771	1.06865886886549\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.65376209000158	3.096459091875	1.07817282026839\\
1.68250603854092	3.08930993286867	1.08582058705411\\
1.67338075237587	3.08315322111055	1.11436244126283\\
1.64463680383652	3.09030238011687	1.10671467447712\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.64159504178151	3.08825014286416	1.11622862588003\\
1.67033899032085	3.08110098385784	1.12387639266574\\
1.6612137041558	3.07494427209972	1.15241824687446\\
1.63246975561645	3.08209343110604	1.14477048008875\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.62942799356143	3.08004119385333	1.15428443149166\\
1.65817194210078	3.07289203484701	1.16193219827737\\
1.64904665593572	3.06673532308888	1.19047405248609\\
1.62030270739638	3.0738844820952	1.18282628570038\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.62760387350253	3.11420025289426	1.02991999227581\\
1.65634782204187	3.10705109388794	1.03756775906152\\
1.64722253587682	3.10089438212981	1.06610961327025\\
1.61847858733747	3.10804354113613	1.05846184648453\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.61543682528245	3.10599130388343	1.06797579788744\\
1.6441807738218	3.0988421448771	1.07562356467316\\
1.63505548765674	3.09268543311898	1.10416541888188\\
1.6063115391174	3.0998345921253	1.09651765209617\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.60326977706238	3.09778235487259	1.10603160349907\\
1.63201372560173	3.09063319586627	1.11367937028479\\
1.62288843943667	3.08447648410815	1.14222122449351\\
1.59414449089733	3.09162564311447	1.1345734577078\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.59110272884231	3.08957340586176	1.1440874091107\\
1.61984667738165	3.08242424685544	1.15173517589642\\
1.6107213912166	3.07626753509731	1.18027703010514\\
1.58197744267726	3.08341669410363	1.17262926331943\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.5892786087834	3.12373246490269	1.01972296989486\\
1.61802255732274	3.11658330589637	1.02737073668057\\
1.60889727115769	3.11042659413824	1.0559125908893\\
1.58015332261835	3.11757575314456	1.04826482410358\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.57711156056333	3.11552351589186	1.05777877550649\\
1.60585550910267	3.10837435688553	1.0654265422922\\
1.59673022293762	3.10221764512741	1.09396839650093\\
1.56798627439827	3.10936680413373	1.08632062971521\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56494451234326	3.10731456688102	1.09583458111812\\
1.5936884608826	3.1001654078747	1.10348234790383\\
1.58456317471755	3.09400869611657	1.13202420211256\\
1.5558192261782	3.1011578551229	1.12437643532684\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.55277746412318	3.09910561787019	1.13389038672975\\
1.58152141266253	3.09195645886387	1.14153815351547\\
1.57239612649747	3.08579974710574	1.17008000772419\\
1.54365217795813	3.09294890611206	1.16243224093848\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.55095334406428	3.13326467691112	1.00952594751391\\
1.57969729260362	3.1261155179048	1.01717371429962\\
1.57057200643857	3.11995880614667	1.04571556850834\\
1.54182805789922	3.12710796515299	1.03806780172263\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.5387862958442	3.12505572790028	1.04758175312554\\
1.56753024438355	3.11790656889396	1.05522951991125\\
1.55840495821849	3.11174985713584	1.08377137411997\\
1.52966100967915	3.11889901614216	1.07612360733426\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52661924762413	3.11684677888945	1.08563755873717\\
1.55536319616348	3.10969761988313	1.09328532552288\\
1.54623790999842	3.103540908125	1.12182717973161\\
1.51749396145908	3.11069006713133	1.11417941294589\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.51445219940406	3.10863782987862	1.1236933643488\\
1.5431961479434	3.10148867087229	1.13134113113451\\
1.53407086177835	3.09533195911417	1.15988298534324\\
1.50532691323901	3.10248111812049	1.15223521855752\\
}--cycle;


\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.1087014029357	1.06606418344301	1.51798134512478\\
3.10437844205651	1.0362353709397	1.51274996454044\\
3.09830410435471	1.03191241006051	1.54241859813992\\
3.1026270652339	1.06174122256382	1.54764997872426\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.10060228599997	1.06030023560409	1.55753952325742\\
3.09627932512078	1.03047142310078	1.55230814267308\\
3.09020498741899	1.02614846222159	1.58197677627256\\
3.09452794829818	1.0559772747249	1.58720815685691\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.09250316906425	1.05453628776517	1.59709770139007\\
3.08818020818506	1.02470747526186	1.59186632080572\\
3.08210587048327	1.02038451438267	1.62153495440521\\
3.08642883136246	1.05021332688598	1.62676633498955\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.08440405212853	1.04877233992625	1.63665587952271\\
3.08008109124934	1.01894352742294	1.63142449893837\\
3.07400675354755	1.01462056654375	1.66109313253785\\
3.07832971442674	1.04444937904706	1.66632451312219\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.11446535077462	1.10583593344742	1.52495651923724\\
3.11014238989543	1.07600712094411	1.51972513865289\\
3.10406805219363	1.07168416006492	1.54939377225238\\
3.10839101307282	1.10151297256823	1.55462515283672\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.10636623383889	1.1000719856085	1.56451469736988\\
3.1020432729597	1.07024317310519	1.55928331678554\\
3.09596893525791	1.065920212226	1.58895195038502\\
3.1002918961371	1.09574902472931	1.59418333096936\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.09826711690317	1.09430803776958	1.60407287550252\\
3.09394415602398	1.06447922526627	1.59884149491818\\
3.08786981832219	1.06015626438709	1.62851012851766\\
3.09219277920138	1.08998507689039	1.63374150910201\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.09016799996745	1.08854408993066	1.64363105363517\\
3.08584503908826	1.05871527742736	1.63839967305083\\
3.07977070138647	1.05439231654817	1.66806830665031\\
3.08409366226565	1.08422112905148	1.67329968723465\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.12022929861353	1.14560768345183	1.53193169334969\\
3.11590633773435	1.11577887094852	1.52670031276535\\
3.10983200003255	1.11145591006934	1.55636894636483\\
3.11415496091174	1.14128472257264	1.56160032694917\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.11213018167781	1.13984373561291	1.57148987148234\\
3.10780722079862	1.11001492310961	1.56625849089799\\
3.10173288309683	1.10569196223042	1.59592712449748\\
3.10605584397602	1.13552077473373	1.60115850508182\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.10403106474209	1.134079787774	1.61104804961498\\
3.0997081038629	1.10425097527069	1.60581666903064\\
3.09363376616111	1.0999280143915	1.63548530263012\\
3.0979567270403	1.12975682689481	1.64071668321446\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.09593194780637	1.12831583993508	1.65060622774762\\
3.09160898692718	1.09848702743177	1.64537484716328\\
3.08553464922538	1.09416406655258	1.67504348076276\\
3.08985761010457	1.12399287905589	1.68027486134711\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.12599324645245	1.18537943345625	1.53890686746215\\
3.12167028557326	1.15555062095294	1.53367548687781\\
3.11559594787147	1.15122766007375	1.56334412047729\\
3.11991890875066	1.18105647257706	1.56857550106163\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.11789412951673	1.17961548561733	1.57846504559479\\
3.11357116863754	1.14978667311402	1.57323366501045\\
3.10749683093575	1.14546371223483	1.60290229860993\\
3.11181979181494	1.17529252473814	1.60813367919428\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.10979501258101	1.17385153777841	1.61802322372744\\
3.10547205170182	1.1440227252751	1.61279184314309\\
3.09939771400003	1.13969976439591	1.64246047674258\\
3.10372067487922	1.16952857689922	1.64769185732692\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.10169589564529	1.16808758993949	1.65758140186008\\
3.0973729347661	1.13825877743618	1.65235002127574\\
3.0912985970643	1.13393581655699	1.68201865487522\\
3.09562155794349	1.1637646290603	1.68725003545956\\
}--cycle;
\addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
3.1	1.1	1.6\\
3.0030153689607	1.11710100716628	1.58263518223331\\
};
 \addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
3.1001	1.1001	1.6001\\
3.08024342659762	1.08596855156441	1.6970846310393\\
};
 \node[centered, align=center, inner sep=0,xshift=1mm]
at (axis cs:1.101,0.101,0.35) {$\scriptstyle j=4$};

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.18109090561664	0.104039987199026	-0.0116080140897828\\
0.990783081845529	0.131620477608254	0.0217681940383229\\
1.01836357225476	0.0928662030708204	0.211054076403025\\
1.20867139602587	0.0652857126615925	0.17767786827492\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17563568433059	0.073101889897491	-0.0171473909573579\\
0.985327860559484	0.100682380306719	0.0162288171707478\\
1.01290835096871	0.0619281057692852	0.20551469953545\\
1.20321617473982	0.0343476153600573	0.172138491407344\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17563568433059	0.073101889897491	-0.0171473909573579\\
0.985327860559484	0.100682380306719	0.0162288171707478\\
0.990783081845529	0.131620477608254	0.0217681940383229\\
1.18109090561664	0.104039987199026	-0.0116080140897828\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.20321617473982	0.0343476153600573	0.172138491407344\\
1.01290835096871	0.0619281057692852	0.20551469953545\\
1.01836357225476	0.0928662030708204	0.211054076403025\\
1.20867139602587	0.0652857126615925	0.17767786827492\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17563568433059	0.073101889897491	-0.0171473909573579\\
1.20321617473982	0.0343476153600573	0.172138491407344\\
1.20867139602587	0.0652857126615925	0.17767786827492\\
1.18109090561664	0.104039987199026	-0.0116080140897828\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985327860559484	0.100682380306719	0.0162288171707478\\
1.01290835096871	0.0619281057692852	0.20551469953545\\
1.01836357225476	0.0928662030708204	0.211054076403025\\
0.990783081845529	0.131620477608254	0.0217681940383229\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04444937904706	0.121670285573264	0.033675486877806\\
1.01462056654375	0.125993246452454	0.0389068674621486\\
1.01894352742294	0.119918908750662	0.0685755010616317\\
1.04877233992625	0.115595947871472	0.0633441204772892\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05021332688598	0.113571168637542	0.0732336650104502\\
1.02038451438267	0.117894129516731	0.0784650455947928\\
1.02470747526186	0.111819791814939	0.108133679194276\\
1.05453628776517	0.107496830935749	0.102902298609933\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.0559772747249	0.105472051701819	0.112791843143094\\
1.02614846222159	0.109795012581008	0.118023223727437\\
1.03047142310078	0.103720674879216	0.14769185732692\\
1.06030023560409	0.0993977140000266	0.142460476742578\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06174122256382	0.0973729347660959	0.152350021275739\\
1.03191241006051	0.101695895645285	0.157581401860081\\
1.0362353709397	0.0956215579434931	0.187250035459564\\
1.06606418344301	0.0912985970643038	0.182018654875222\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08422112905148	0.115906337734345	0.0267003127653493\\
1.05439231654817	0.120229298613535	0.0319316933496918\\
1.05871527742736	0.114154960911742	0.061600326949175\\
1.08854408993066	0.109832000032553	0.0563689463648324\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08998507689039	0.107807220798622	0.0662584908979934\\
1.06015626438709	0.112130181677812	0.071489871482336\\
1.06447922526627	0.10605584397602	0.101158505081819\\
1.09430803776958	0.10173288309683	0.0959271244974765\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09574902472931	0.0997081038628996	0.105816669030638\\
1.065920212226	0.104031064742089	0.11104804961498\\
1.07024317310519	0.0979567270402968	0.140716683214463\\
1.1000719856085	0.0936337661611075	0.135485302630121\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.10151297256823	0.0916089869271768	0.145374847163282\\
1.07168416006492	0.0959319478063661	0.150606227747624\\
1.07600712094411	0.089857610104574	0.180274861347107\\
1.10583593344742	0.0855346492253847	0.175043480762765\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12399287905589	0.110142389895426	0.0197251386528925\\
1.09416406655258	0.114465350774616	0.0249565192372351\\
1.09848702743177	0.108391013072823	0.0546251528367182\\
1.12831583993508	0.104068052193634	0.0493937722523756\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12975682689481	0.102043272959703	0.0592833167855367\\
1.0999280143915	0.106366233838893	0.0645146973698792\\
1.10425097527069	0.100291896137101	0.0941833309693624\\
1.134079787774	0.0959689352579112	0.0889519503850198\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13552077473373	0.0939441560239805	0.0988414949181808\\
1.10569196223042	0.0982671169031698	0.104072875502523\\
1.11001492310961	0.0921927792013777	0.133741509102007\\
1.13984373561291	0.0878698183221884	0.128510128517664\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.14128472257264	0.0858450390882577	0.138399673050825\\
1.11145591006934	0.090167999967447	0.143631053635168\\
1.11577887094852	0.0840936622656549	0.173299687234651\\
1.14560768345183	0.0797707013864656	0.168068306650308\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.1637646290603	0.104378442056507	0.0127499645404357\\
1.13393581655699	0.108701402935696	0.0179813451247783\\
1.13825877743618	0.102627065233904	0.0476499787242614\\
1.16808758993949	0.0983041043547149	0.0424185981399188\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16952857689922	0.0962793251207842	0.0523081426730799\\
1.13969976439591	0.100602285999974	0.0575395232574225\\
1.1440227252751	0.0945279482981815	0.0872081568569056\\
1.17385153777841	0.0902049874189921	0.081976776272563\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17529252473814	0.0881802081850614	0.0918663208057241\\
1.14546371223483	0.0925031690642508	0.0970977013900666\\
1.14978667311402	0.0864288313624586	0.12676633498955\\
1.17961548561733	0.0821058704832693	0.121534954405207\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor3, fill=white!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.18105647257706	0.0800810912493386	0.131424498938368\\
1.15122766007375	0.0844040521285279	0.136655879522711\\
1.15555062095294	0.0783297144267358	0.166324513122194\\
1.18537943345625	0.0740067535475465	0.161093132537851\\
}--cycle;

% ---------- AP 2 ----------
\addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
1.1	0.1	0.1\\
1.11710100716628	0.196984631039296	0.117364817766693\\
};
 \addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
1.1001	0.1001	0.1001\\
1.11423144843559	0.0802434265976222	0.197084631039295\\
};

\addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
0.1	1.6	0.6\\
0.2	1.6	0.6\\
};
 \addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
0.1001	1.6001	0.6001\\
0.1001	1.6001	0.7001\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:1.601,3.101,1.35) {$\scriptstyle j=2$};

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.53768399838491	3.14396297347048	0.984967925404682\\
1.72107039006593	3.09835133901014	1.03376067749754\\
1.66285106433288	3.0590715179933	1.21585770734919\\
1.47946467265187	3.10468315245364	1.16706495525634\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54303462556285	3.17430788810827	0.993224252943453\\
1.72642101724387	3.12869625364794	1.04201700503631\\
1.66820169151082	3.0894164326311	1.22411403488797\\
1.48481529982981	3.13502806709143	1.17532128279511\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54303462556285	3.17430788810827	0.993224252943453\\
1.72642101724387	3.12869625364794	1.04201700503631\\
1.72107039006593	3.09835133901014	1.03376067749754\\
1.53768399838491	3.14396297347048	0.984967925404682\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.48481529982981	3.13502806709143	1.17532128279511\\
1.66820169151082	3.0894164326311	1.22411403488797\\
1.66285106433288	3.0590715179933	1.21585770734919\\
1.47946467265187	3.10468315245364	1.16706495525634\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54303462556285	3.17430788810827	0.993224252943453\\
1.48481529982981	3.13502806709143	1.17532128279511\\
1.47946467265187	3.10468315245364	1.16706495525634\\
1.53768399838491	3.14396297347048	0.984967925404682\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.72642101724387	3.12869625364794	1.04201700503631\\
1.66820169151082	3.0894164326311	1.22411403488797\\
1.66285106433288	3.0590715179933	1.21585770734919\\
1.72107039006593	3.09835133901014	1.03376067749754\\
}--cycle;




% ---------- AP 3 ----------
\addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
1.6	3.1	1.1\\
1.58322687405035	3.00487487574358	1.07411809548975\\
};
 \addplot3 [color=IEEEblue, line width=0.3pt]
 table[row sep=crcr] {%
1.6001	3.1001	1.1001\\
1.57027009533391	3.07997415172745	1.19340127018922\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:3.101,1.101,1.85) {$\scriptstyle j=3$};

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.13471428733841	1.20867139602587	1.52232213172508\\
3.10713379692918	1.01836357225476	1.48894592359697\\
3.06837952239175	0.990783081845529	1.67823180596168\\
3.09596001280097	1.18109090561664	1.71160801408978\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.16565238463994	1.20321617473982	1.52786150859266\\
3.13807189423071	1.01290835096871	1.49448530046455\\
3.09931761969328	0.985327860559484	1.68377118282925\\
3.12689811010251	1.17563568433059	1.71714739095736\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.16565238463994	1.20321617473982	1.52786150859266\\
3.13807189423071	1.01290835096871	1.49448530046455\\
3.10713379692918	1.01836357225476	1.48894592359697\\
3.13471428733841	1.20867139602587	1.52232213172508\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.12689811010251	1.17563568433059	1.71714739095736\\
3.09931761969328	0.985327860559484	1.68377118282925\\
3.06837952239175	0.990783081845529	1.67823180596168\\
3.09596001280097	1.18109090561664	1.71160801408978\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.16565238463994	1.20321617473982	1.52786150859266\\
3.12689811010251	1.17563568433059	1.71714739095736\\
3.09596001280097	1.18109090561664	1.71160801408978\\
3.13471428733841	1.20867139602587	1.52232213172508\\
}--cycle;

\addplot3[area legend, line width=0.1pt, draw=mycolor1, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.13807189423071	1.01290835096871	1.49448530046455\\
3.09931761969328	0.985327860559484	1.68377118282925\\
3.06837952239175	0.990783081845529	1.67823180596168\\
3.10713379692918	1.01836357225476	1.48894592359697\\
}--cycle;






 \end{axis}

% \begin{axis}[%
% width=1.301\figurewidth,
% height=0.976\figurewidth,
% at={(-0.177\figurewidth,-0.241\figurewidth)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
 \end{tikzpicture}%
